Rethinking Climate Econometrics: Data Cleaning, Flexible Trend Controls, and Predictive Validation

We assess empirical models in climate econometrics using modern statistical learning techniques. Existing approaches are prone to outliers, ignore sample dependencies, and lack principled model selection. To address these issues, we implement robust preprocessing, nonparametric time-trend controls, and out-of-sample validation across 700+ climate variables. Our analysis reveals that widely used models and predictors-such as mean temperature-have little predictive power. A previously overlooked humidity-related variable emerges as the most consistent predictor, though even its performance remains limited. These findings challenge the empirical foundations of climate econometrics and point toward a more robust, data-driven path forward.

==> tbl/01_DOSE_Spain.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{lrrrrrr}
\toprule
 &  & \multicolumn{2}{c}{Version 2} & \multicolumn{2}{c}{Version 4} &  \\ 
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
GID\_1 & Year & GRPpc & Growth & GRPpc & Growth & GRPpc V4 - V2 \\ 
\midrule\addlinespace[2.5pt]
ESP.9\_1 & 1986 & 2.3 $\times$ 10\textsuperscript{3} &  & 2.0 $\times$ 10\textsuperscript{4} &  & 796\% \\ 
ESP.9\_1 & 1987 & 2.5 $\times$ 10\textsuperscript{3} & 9\% & 2.1 $\times$ 10\textsuperscript{4} & 5\% & 761\% \\ 
ESP.9\_1 & 1988 & 2.5 $\times$ 10\textsuperscript{3} & 1\% & 2.2 $\times$ 10\textsuperscript{4} & 5\% & 799\% \\ 
ESP.9\_1 & 1989 & 2.7 $\times$ 10\textsuperscript{3} & 8\% & 2.6 $\times$ 10\textsuperscript{4} & 14\% & 849\% \\ 
ESP.9\_1 & 1990 & 2.7 $\times$ 10\textsuperscript{3} & -1\% & 2.5 $\times$ 10\textsuperscript{4} & -1\% & 850\% \\ 
ESP.9\_1 & 1991 & 2.7 $\times$ 10\textsuperscript{3} & 2\% & 2.6 $\times$ 10\textsuperscript{4} & 3\% & 862\% \\ 
ESP.9\_1 & 1992 & 2.7 $\times$ 10\textsuperscript{3} & -1\% & 2.5 $\times$ 10\textsuperscript{4} & -4\% & 832\% \\ 
ESP.9\_1 & 1993 & 2.6 $\times$ 10\textsuperscript{3} & -3\% & 2.2 $\times$ 10\textsuperscript{4} & -14\% & 724\% \\ 
ESP.9\_1 & 1994 & 2.7 $\times$ 10\textsuperscript{3} & 1\% & 2.1 $\times$ 10\textsuperscript{4} & -5\% & 674\% \\ 
ESP.9\_1 & 1995 & 2.2 $\times$ 10\textsuperscript{4} & 722\% & 2.2 $\times$ 10\textsuperscript{4} & 6\% & 0\% \\ 
ESP.10\_1 & 1986 & 1.1 $\times$ 10\textsuperscript{4} &  & 1.7 $\times$ 10\textsuperscript{4} &  & 58\% \\ 
ESP.10\_1 & 1987 & 1.1 $\times$ 10\textsuperscript{4} & 4\% & 1.7 $\times$ 10\textsuperscript{4} & -1\% & 52\% \\ 
ESP.10\_1 & 1988 & 1.2 $\times$ 10\textsuperscript{4} & 3\% & 1.8 $\times$ 10\textsuperscript{4} & 7\% & 58\% \\ 
ESP.10\_1 & 1989 & 1.2 $\times$ 10\textsuperscript{4} & 4\% & 2.0 $\times$ 10\textsuperscript{4} & 10\% & 66\% \\ 
ESP.10\_1 & 1990 & 1.3 $\times$ 10\textsuperscript{4} & 5\% & 2.1 $\times$ 10\textsuperscript{4} & 4\% & 65\% \\ 
ESP.10\_1 & 1991 & 1.3 $\times$ 10\textsuperscript{4} & 2\% & 2.1 $\times$ 10\textsuperscript{4} & 3\% & 66\% \\ 
ESP.10\_1 & 1992 & 1.3 $\times$ 10\textsuperscript{4} & -0\% & 2.1 $\times$ 10\textsuperscript{4} & -4\% & 61\% \\ 
ESP.10\_1 & 1993 & 1.3 $\times$ 10\textsuperscript{4} & -2\% & 1.8 $\times$ 10\textsuperscript{4} & -13\% & 42\% \\ 
ESP.10\_1 & 1994 & 1.3 $\times$ 10\textsuperscript{4} & 1\% & 1.7 $\times$ 10\textsuperscript{4} & -5\% & 34\% \\ 
ESP.10\_1 & 1995 & 1.6 $\times$ 10\textsuperscript{4} & 27\% & 1.6 $\times$ 10\textsuperscript{4} & -5\% & 0\% \\ 
ESP.8\_1 & 1986 & 1.6 $\times$ 10\textsuperscript{5} &  & 2.0 $\times$ 10\textsuperscript{4} &  & -87\% \\ 
ESP.8\_1 & 1987 & 1.6 $\times$ 10\textsuperscript{5} & 5\% & 2.0 $\times$ 10\textsuperscript{4} & 1\% & -88\% \\ 
ESP.8\_1 & 1988 & 1.7 $\times$ 10\textsuperscript{5} & 4\% & 2.2 $\times$ 10\textsuperscript{4} & 8\% & -87\% \\ 
ESP.8\_1 & 1989 & 1.8 $\times$ 10\textsuperscript{5} & 5\% & 2.4 $\times$ 10\textsuperscript{4} & 11\% & -86\% \\ 
ESP.8\_1 & 1990 & 1.9 $\times$ 10\textsuperscript{5} & 5\% & 2.5 $\times$ 10\textsuperscript{4} & 5\% & -86\% \\ 
ESP.8\_1 & 1991 & 1.9 $\times$ 10\textsuperscript{5} & 3\% & 2.6 $\times$ 10\textsuperscript{4} & 3\% & -86\% \\ 
ESP.8\_1 & 1992 & 1.9 $\times$ 10\textsuperscript{5} & 0\% & 2.6 $\times$ 10\textsuperscript{4} & -3\% & -87\% \\ 
ESP.8\_1 & 1993 & 1.9 $\times$ 10\textsuperscript{5} & -0\% & 2.2 $\times$ 10\textsuperscript{4} & -12\% & -88\% \\ 
ESP.8\_1 & 1994 & 2.0 $\times$ 10\textsuperscript{5} & 2\% & 2.1 $\times$ 10\textsuperscript{4} & -5\% & -89\% \\ 
ESP.8\_1 & 1995 & 2.2 $\times$ 10\textsuperscript{4} & -89\% & 2.2 $\times$ 10\textsuperscript{4} & 5\% & -0\% \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/01_isimip_gdppc_extreme10.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large 10 Highest and 10 Lowest GDPpc Growth Values in ISIMIP}
} 
\begin{tabular}{rlrcrlr}
\toprule
\multicolumn{3}{c}{Minimum} &  & \multicolumn{3}{c}{Maximum} \\ 
\cmidrule(lr){1-3} \cmidrule(lr){5-7}
Year & ISO & $\Delta$GDPpc & Rank & $\Delta$GDPpc & ISO & Year \\ 
\midrule\addlinespace[2.5pt]
1991 & IRQ & {\cellcolor[HTML]{003C30}{\textcolor[HTML]{FFFFFF}{-65\%}}} & 1 & {\cellcolor[HTML]{543005}{\textcolor[HTML]{FFFFFF}{140\%}}} & GNQ & 1997 \\ 
2011 & LBY & {\cellcolor[HTML]{003C30}{\textcolor[HTML]{FFFFFF}{-62\%}}} & 2 & {\cellcolor[HTML]{543005}{\textcolor[HTML]{FFFFFF}{122\%}}} & LBY & 2012 \\ 
1994 & RWA & {\cellcolor[HTML]{004A40}{\textcolor[HTML]{FFFFFF}{-48\%}}} & 3 & {\cellcolor[HTML]{633907}{\textcolor[HTML]{FFFFFF}{92\%}}} & BIH & 1996 \\ 
1992 & GEO & {\cellcolor[HTML]{01574D}{\textcolor[HTML]{FFFFFF}{-45\%}}} & 4 & {\cellcolor[HTML]{673B07}{\textcolor[HTML]{FFFFFF}{90\%}}} & VIR & 1990 \\ 
1992 & ARM & {\cellcolor[HTML]{107169}{\textcolor[HTML]{FFFFFF}{-41\%}}} & 5 & {\cellcolor[HTML]{AA6D1F}{\textcolor[HTML]{FFFFFF}{60\%}}} & GNQ & 1996 \\ 
1976 & LBN & {\cellcolor[HTML]{15746C}{\textcolor[HTML]{FFFFFF}{-40\%}}} & 6 & {\cellcolor[HTML]{B27525}{\textcolor[HTML]{FFFFFF}{57\%}}} & GNQ & 2001 \\ 
2003 & IRQ & {\cellcolor[HTML]{1F7E76}{\textcolor[HTML]{FFFFFF}{-38\%}}} & 7 & {\cellcolor[HTML]{BB7E2B}{\textcolor[HTML]{FFFFFF}{53\%}}} & GUY & 2020 \\ 
1994 & KHM & {\cellcolor[HTML]{27867E}{\textcolor[HTML]{FFFFFF}{-37\%}}} & 8 & {\cellcolor[HTML]{BC7E2B}{\textcolor[HTML]{FFFFFF}{53\%}}} & OMN & 1968 \\ 
2013 & CAF & {\cellcolor[HTML]{298981}{\textcolor[HTML]{FFFFFF}{-37\%}}} & 9 & {\cellcolor[HTML]{C18431}{\textcolor[HTML]{FFFFFF}{51\%}}} & LBR & 1997 \\ 
1989 & LBN & {\cellcolor[HTML]{34958D}{\textcolor[HTML]{FFFFFF}{-34\%}}} & 10 & {\cellcolor[HTML]{C38735}{\textcolor[HTML]{FFFFFF}{49\%}}} & IRQ & 2004 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/01_iso_1.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large ISO 3166-1 alpha-3 Country Codes (1-84)}
} 
\begin{tabular}{llll}
\toprule
\multicolumn{2}{c}{1 - 42} & \multicolumn{2}{c}{43 - 84} \\ 
\cmidrule(lr){1-2} \cmidrule(lr){3-4}
ISO & Country & ISO & Country \\ 
\midrule\addlinespace[2.5pt]
ABW & Aruba & CHL & Chile \\ 
AFG & Afghanistan & CHN & China \\ 
AGO & Angola & CIV & Côte d’Ivoire \\ 
AIA & Anguilla & CMR & Cameroon \\ 
ALA & Åland Islands & COD & Democratic Republic of the Congo \\ 
ALB & Albania & COG & Congo \\ 
AND & Andorra & COK & Cook Islands \\ 
ARE & United Arab Emirates & COL & Colombia \\ 
ARG & Argentina & COM & Comoros \\ 
ARM & Armenia & CPV & Cabo Verde \\ 
ASM & American Samoa & CRI & Costa Rica \\ 
ATA & Antarctica & CUB & Cuba \\ 
ATF & French Southern Territories & CUW & Curaçao \\ 
ATG & Antigua and Barbuda & CXR & Christmas Island \\ 
AUS & Australia & CYM & Cayman Islands \\ 
AUT & Austria & CYP & Cyprus \\ 
AZE & Azerbaijan & CZE & Czechia \\ 
BDI & Burundi & DEU & Germany \\ 
BEL & Belgium & DJI & Djibouti \\ 
BEN & Benin & DMA & Dominica \\ 
BES & Bonaire; Sint Eustatius and Saba & DNK & Denmark \\ 
BFA & Burkina Faso & DOM & Dominican Republic \\ 
BGD & Bangladesh & DZA & Algeria \\ 
BGR & Bulgaria & ECU & Ecuador \\ 
BHR & Bahrain & EGY & Egypt \\ 
BHS & Bahamas & ERI & Eritrea \\ 
BIH & Bosnia and Herzegovina & ESH & Western Sahara \\ 
BLM & Saint Barthélemy & ESP & Spain \\ 
BLR & Belarus & EST & Estonia \\ 
BLZ & Belize & ETH & Ethiopia \\ 
BMU & Bermuda & FIN & Finland \\ 
BOL & Bolivia (Plurinational State of) & FJI & Fiji \\ 
BRA & Brazil & FLK & Falkland Islands (Malvinas) \\ 
BRB & Barbados & FRA & France \\ 
BRN & Brunei Darussalam & FRO & Faroe Islands \\ 
BTN & Bhutan & FSM & Micronesia (Federated States of) \\ 
BVT & Bouvet Island & GAB & Gabon \\ 
BWA & Botswana & GBR & United Kingdom of Great Britain and Northern Ireland \\ 
CAF & Central African Republic & GEO & Georgia \\ 
CAN & Canada & GGY & Guernsey \\ 
CCK & Cocos (Keeling) Islands & GHA & Ghana \\ 
CHE & Switzerland & GIB & Gibraltar \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/01_iso_2.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large ISO 3166-1 alpha-3 Country Codes (85-168)}
} 
\begin{tabular}{llll}
\toprule
\multicolumn{2}{c}{85 - 126} & \multicolumn{2}{c}{127 - 168} \\ 
\cmidrule(lr){1-2} \cmidrule(lr){3-4}
ISO & Country & ISO & Country \\ 
\midrule\addlinespace[2.5pt]
GIN & Guinea & LBR & Liberia \\ 
GLP & Guadeloupe & LBY & Libya \\ 
GMB & Gambia & LCA & Saint Lucia \\ 
GNB & Guinea-Bissau & LIE & Liechtenstein \\ 
GNQ & Equatorial Guinea & LKA & Sri Lanka \\ 
GRC & Greece & LSO & Lesotho \\ 
GRD & Grenada & LTU & Lithuania \\ 
GRL & Greenland & LUX & Luxembourg \\ 
GTM & Guatemala & LVA & Latvia \\ 
GUF & French Guiana & MAC & China; Macao Special Administrative Region \\ 
GUM & Guam & MAF & Saint Martin (French Part) \\ 
GUY & Guyana & MAR & Morocco \\ 
HKG & China; Hong Kong Special Administrative Region & MCO & Monaco \\ 
HMD & Heard Island and McDonald Islands & MDA & Republic of Moldova \\ 
HND & Honduras & MDG & Madagascar \\ 
HRV & Croatia & MDV & Maldives \\ 
HTI & Haiti & MEX & Mexico \\ 
HUN & Hungary & MHL & Marshall Islands \\ 
IDN & Indonesia & MKD & North Macedonia \\ 
IMN & Isle of Man & MLI & Mali \\ 
IND & India & MLT & Malta \\ 
IOT & British Indian Ocean Territory & MMR & Myanmar \\ 
IRL & Ireland & MNE & Montenegro \\ 
IRN & Iran (Islamic Republic of) & MNG & Mongolia \\ 
IRQ & Iraq & MNP & Northern Mariana Islands \\ 
ISL & Iceland & MOZ & Mozambique \\ 
ISR & Israel & MRT & Mauritania \\ 
ITA & Italy & MSR & Montserrat \\ 
JAM & Jamaica & MTQ & Martinique \\ 
JEY & Jersey & MUS & Mauritius \\ 
JOR & Jordan & MWI & Malawi \\ 
JPN & Japan & MYS & Malaysia \\ 
KAZ & Kazakhstan & MYT & Mayotte \\ 
KEN & Kenya & NAM & Namibia \\ 
KGZ & Kyrgyzstan & NCL & New Caledonia \\ 
KHM & Cambodia & NER & Niger \\ 
KIR & Kiribati & NFK & Norfolk Island \\ 
KNA & Saint Kitts and Nevis & NGA & Nigeria \\ 
KOR & Republic of Korea & NIC & Nicaragua \\ 
KWT & Kuwait & NIU & Niue \\ 
LAO & Lao People's Democratic Republic & NLD & Netherlands \\ 
LBN & Lebanon & NOR & Norway \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/01_iso_3.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large ISO 3166-1 alpha-3 Country Codes (169-249)}
} 
\begin{tabular}{llll}
\toprule
\multicolumn{2}{c}{169 - 210} & \multicolumn{2}{c}{211 - 249} \\ 
\cmidrule(lr){1-2} \cmidrule(lr){3-4}
ISO & Country & ISO & Country \\ 
\midrule\addlinespace[2.5pt]
NPL & Nepal & SWE & Sweden \\ 
NRU & Nauru & SWZ & Eswatini \\ 
NZL & New Zealand & SXM & Sint Maarten (Dutch part) \\ 
OMN & Oman & SYC & Seychelles \\ 
PAK & Pakistan & SYR & Syrian Arab Republic \\ 
PAN & Panama & TCA & Turks and Caicos Islands \\ 
PCN & Pitcairn & TCD & Chad \\ 
PER & Peru & TGO & Togo \\ 
PHL & Philippines & THA & Thailand \\ 
PLW & Palau & TJK & Tajikistan \\ 
PNG & Papua New Guinea & TKL & Tokelau \\ 
POL & Poland & TKM & Turkmenistan \\ 
PRI & Puerto Rico & TLS & Timor-Leste \\ 
PRK & Democratic People's Republic of Korea & TON & Tonga \\ 
PRT & Portugal & TTO & Trinidad and Tobago \\ 
PRY & Paraguay & TUN & Tunisia \\ 
PSE & State of Palestine & TUR & Turkey \\ 
PYF & French Polynesia & TUV & Tuvalu \\ 
QAT & Qatar & TWN & Taiwan \\ 
REU & Réunion & TZA & United Republic of Tanzania \\ 
ROU & Romania & UGA & Uganda \\ 
RUS & Russian Federation & UKR & Ukraine \\ 
RWA & Rwanda & UMI & United States Minor Outlying Islands \\ 
SAU & Saudi Arabia & URY & Uruguay \\ 
SDN & Sudan & USA & United States of America \\ 
SEN & Senegal & UZB & Uzbekistan \\ 
SGP & Singapore & VAT & Holy See \\ 
SGS & South Georgia and the South Sandwich Islands & VCT & Saint Vincent and the Grenadines \\ 
SHN & Saint Helena & VEN & Venezuela (Bolivarian Republic of) \\ 
SJM & Svalbard and Jan Mayen Islands & VGB & British Virgin Islands \\ 
SLB & Solomon Islands & VIR & United States Virgin Islands \\ 
SLE & Sierra Leone & VNM & Viet Nam \\ 
SLV & El Salvador & VUT & Vanuatu \\ 
SMR & San Marino & WLF & Wallis and Futuna Islands \\ 
SOM & Somalia & WSM & Samoa \\ 
SPM & Saint Pierre and Miquelon & YEM & Yemen \\ 
SRB & Serbia & ZAF & South Africa \\ 
SSD & South Sudan & ZMB & Zambia \\ 
STP & Sao Tome and Principe & ZWE & Zimbabwe \\ 
SUR & Suriname &  &  \\ 
SVK & Slovakia &  &  \\ 
SVN & Slovenia &  &  \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/02_ISIMIP_IRQ_1990-2005.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{rrr}
\toprule
Year & GDPpc & Growth \\ 
\midrule\addlinespace[2.5pt]
1990 & 10,200 & 10\% \\ 
1991 & 3,560 & -65\% \\ 
1992 & 4,580 & 29\% \\ 
1993 & 5,800 & 26\% \\ 
1994 & 5,840 & 1\% \\ 
1995 & 5,790 & -1\% \\ 
1996 & 6,230 & 8\% \\ 
1997 & 7,320 & 18\% \\ 
1998 & 9,570 & 31\% \\ 
1999 & 10,900 & 14\% \\ 
2000 & 12,400 & 13\% \\ 
2001 & 12,200 & -1\% \\ 
2002 & 10,900 & -11\% \\ 
2003 & 6,710 & -38\% \\ 
2004 & 10,000 & 49\% \\ 
2005 & 9,970 & -1\% \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/02_clusters_min10.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Clusters of Highly Pairwise Correlated Time Series}
} 
\begin{tabular}{>{\raggedright\arraybackslash}p{\dimexpr 255.00pt -2\tabcolsep-1.5\arrayrulewidth}rrr}
\toprule
regionIds in Cluster & from & to & avg. cor \\ 
\midrule\addlinespace[2.5pt]
AGO, AND, ARE, ASM, ATG, BHR, BRN, BTN, CZE, ERI, FSM, GRD, GRL, GUM, KIR, KNA, MCO, MDV, MHL, MNP, NRU, PLW, QAT, SLB, SMR, SOM, SRB, SVK, TLS, TON, TUV, VIR, VUT, WSM & 1961 & 1970 & 1.00000 \\ 
ABW, NCL, PYF & 1961 & 1970 & 1.00000 \\ 
ASM, ERI, FSM, GUM, MNP, SRB, SVK, TLS & 1961 & 1985 & 1.00000 \\ 
ARM, AZE, BLR, EST, GEO, KAZ, KGZ, LTU, LVA, MDA, RUS, TJK, TKM, UKR, UZB & 1961 & 1985 & 1.00000 \\ 
ASM, ERI, FSM, GUM, MNP, SRB, TLS & 1961 & 1986 & 1.00000 \\ 
KAZ, TKM, UKR & 1961 & 1986 & 1.00000 \\ 
LTU, MDA & 1961 & 1986 & 0.99999 \\ 
ASM, ERI, GUM, MNP, SRB, TLS & 1961 & 1990 & 1.00000 \\ 
ASM, GUM, MNP & 1961 & 2002 & 1.00000 \\ 
GLP, GUF, MTQ, MYT, REU & 1961 & 2013 & 0.99995 \\ 
AIA, BES, COK, ESH, FLK, MSR, NIU, SHN, SPM, TKL, VAT, WLF & 1961 & 2019 & 1.00000 \\ 
GUF, MYT & 1961 & 2019 & 0.99999 \\ 
GLP, MTQ, REU & 1961 & 2019 & 0.99998 \\ 
COK, MSR, NIU, SHN, SPM, VAT & 1961 & 2020 & 0.99995 \\ 
BLM, PCN & 1961 & 2021 & 1.00000 \\ 
COK, MSR, NIU, SHN & 1961 & 2021 & 0.99999 \\ 
SPM, VAT & 1961 & 2021 & 0.99999 \\ 
AIA, BES, TKL & 1961 & 2021 & 0.99995 \\ 
CCK, CXR & 1971 & 1978 & 0.99997 \\ 
BES, TKL & 1971 & 1978 & 0.99993 \\ 
NFK, UMI & 1975 & 1983 & 1.00000 \\ 
SJM, UMI & 1984 & 1991 & 0.99993 \\ 
ALA, UMI & 1987 & 1996 & 0.99998 \\ 
ASM, GUM, MNP, VIR & 1991 & 2001 & 1.00000 \\ 
GLP, GUF, MTQ, MYT, REU & 2003 & 2012 & 0.99998 \\ 
AIA, BES, TKL & 2007 & 2020 & 0.99997 \\ 
AIA, BES & 2007 & 2021 & 1.00000 \\ 
ALA, UMI & 2009 & 2021 & 1.00000 \\ 
ALA, GGY, TWN, UMI & 2010 & 2019 & 1.00000 \\ 
ALA, GGY, UMI & 2010 & 2021 & 1.00000 \\ 
ATF, CXR, SJM & 2010 & 2021 & 1.00000 \\ 
GLP, MTQ, REU, TWN & 2011 & 2019 & 0.99996 \\ 
CCK, TWN & 2011 & 2020 & 1.00000 \\ 
CCK, ERI, TWN & 2012 & 2020 & 1.00000 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/02_const.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Piece-wise Zero Economic Growth Time Series in ISIMIP}
} 
\begin{tabular}{r>{\raggedright\arraybackslash}p{\dimexpr 225.00pt -2\tabcolsep-1.5\arrayrulewidth}}
\toprule
Year Ranges & regionIds \\ 
\midrule\addlinespace[2.5pt]
2015-2019 & AIA, BES, COK, ESH, GLP, GUF, MSR, MTQ, MYT, NIU, REU, SHN, SPM, TKL, TWN, VAT, WLF \\ 
1961-2021 & ALA, ATA, ATF, BVT, CCK, CXR, GGY, HMD, IOT, NFK, PCN, SGS, SJM, UMI \\ 
1961-2019 & BLM \\ 
2012-2019 & ERI \\ 
1981-1985, 2015-2019 & FLK \\ 
1961-1990 & PSE \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/04_dataStats_1_d.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Summary statistcs of  differenced variables}
} 
\begin{tabular}{crrrrrrrrr}
\toprule
 & \multicolumn{4}{c}{Moments} & \multicolumn{5}{c}{Quantiles} \\ 
\cmidrule(lr){2-5} \cmidrule(lr){6-10}
Name & Mean & StdDevi & Skewness & Kurtosis & Min & Q1 & Median & Q3 & Max \\ 
\midrule\addlinespace[2.5pt]
$\Delta\mathsf{hurs}_{}^{}$ & \texttt{-1.4e-02} & \texttt{+1.9e+00} & \texttt{-2.7e-02} & \texttt{+5.7e+00} & \texttt{-1.4e+01} & \texttt{-1.0e+00} & \texttt{-8.5e-05} & \texttt{+1.0e+00} & \texttt{+1.1e+01} \\ 
$\Delta\mathsf{hurs}_{\mathsf{max}}^{}$ & \texttt{-7.8e-03} & \texttt{+1.5e+00} & \texttt{+1.5e-02} & \texttt{+1.0e+01} & \texttt{-1.3e+01} & \texttt{-6.8e-01} & \texttt{-9.1e-03} & \texttt{+6.8e-01} & \texttt{+1.3e+01} \\ 
$\Delta\mathsf{hurs}_{\mathsf{min}}^{}$ & \texttt{-5.9e-03} & \texttt{+4.5e+00} & \texttt{+1.8e-01} & \texttt{+5.2e+00} & \texttt{-2.0e+01} & \texttt{-2.5e+00} & \texttt{-3.8e-02} & \texttt{+2.5e+00} & \texttt{+2.8e+01} \\ 
$\Delta\mathsf{hurs}_{\mathsf{sd}}^{}$ & \texttt{+6.5e-03} & \texttt{+1.1e+00} & \texttt{-7.4e-02} & \texttt{+5.4e+00} & \texttt{-8.9e+00} & \texttt{-6.2e-01} & \texttt{+1.1e-02} & \texttt{+6.3e-01} & \texttt{+6.0e+00} \\ 
$\Delta\mathsf{huss}_{}^{}$ & \texttt{+1.2e-05} & \texttt{+3.9e-04} & \texttt{+5.7e-02} & \texttt{+4.8e+00} & \texttt{-2.8e-03} & \texttt{-2.2e-04} & \texttt{+1.4e-05} & \texttt{+2.4e-04} & \texttt{+1.9e-03} \\ 
$\Delta\mathsf{huss}_{\mathsf{max}}^{}$ & \texttt{+8.1e-06} & \texttt{+8.5e-04} & \texttt{+6.8e-02} & \texttt{+7.1e+00} & \texttt{-6.7e-03} & \texttt{-4.4e-04} & \texttt{+1.0e-05} & \texttt{+4.5e-04} & \texttt{+7.8e-03} \\ 
$\Delta\mathsf{huss}_{\mathsf{min}}^{}$ & \texttt{+4.4e-06} & \texttt{+7.8e-04} & \texttt{+1.9e-01} & \texttt{+7.0e+00} & \texttt{-4.2e-03} & \texttt{-3.8e-04} & \texttt{-6.0e-06} & \texttt{+3.7e-04} & \texttt{+6.2e-03} \\ 
$\Delta\mathsf{huss}_{\mathsf{sd}}^{}$ & \texttt{+2.8e-06} & \texttt{+2.8e-04} & \texttt{+2.9e-02} & \texttt{+4.4e+00} & \texttt{-1.4e-03} & \texttt{-1.6e-04} & \texttt{+4.4e-06} & \texttt{+1.7e-04} & \texttt{+1.5e-03} \\ 
$\Delta\mathsf{pr}_{}^{}$ & \texttt{-1.7e-08} & \texttt{+8.1e-06} & \texttt{+3.4e-02} & \texttt{+7.6e+00} & \texttt{-5.4e-05} & \texttt{-3.7e-06} & \texttt{-2.5e-08} & \texttt{+3.8e-06} & \texttt{+6.1e-05} \\ 
$\Delta\mathsf{prDevi11}_{}^{}$ & \texttt{+5.9e-09} & \texttt{+6.9e-06} & \texttt{-8.9e-04} & \texttt{+7.5e+00} & \texttt{-4.8e-05} & \texttt{-3.4e-06} & \texttt{-4.1e-10} & \texttt{+3.4e-06} & \texttt{+4.4e-05} \\ 
$\Delta\mathsf{prDevi31}_{}^{}$ & \texttt{+7.7e-09} & \texttt{+7.6e-06} & \texttt{+1.8e-02} & \texttt{+8.7e+00} & \texttt{-6.8e-05} & \texttt{-3.7e-06} & \texttt{+2.1e-08} & \texttt{+3.7e-06} & \texttt{+5.8e-05} \\ 
$\Delta\mathsf{prDevi91}_{}^{}$ & \texttt{-1.1e-09} & \texttt{+7.8e-06} & \texttt{+8.1e-03} & \texttt{+8.4e+00} & \texttt{-7.2e-05} & \texttt{-3.8e-06} & \texttt{+7.4e-09} & \texttt{+3.7e-06} & \texttt{+5.9e-05} \\ 
$\Delta\mathsf{prExtr08}_{}^{}$ & \texttt{+9.6e-06} & \texttt{+3.4e-03} & \texttt{+1.0e-01} & \texttt{+6.3e+00} & \texttt{-2.5e-02} & \texttt{-1.7e-03} & \texttt{+0.0e+00} & \texttt{+1.7e-03} & \texttt{+2.5e-02} \\ 
$\Delta\mathsf{prExtr10}_{}^{}$ & \texttt{+7.1e-06} & \texttt{+1.6e-03} & \texttt{+1.4e-01} & \texttt{+9.9e+00} & \texttt{-1.1e-02} & \texttt{-5.3e-04} & \texttt{+0.0e+00} & \texttt{+5.4e-04} & \texttt{+1.4e-02} \\ 
$\Delta\mathsf{prExtr12}_{}^{}$ & \texttt{+3.2e-06} & \texttt{+8.1e-04} & \texttt{+7.8e-02} & \texttt{+1.9e+01} & \texttt{-9.1e-03} & \texttt{-1.1e-04} & \texttt{+0.0e+00} & \texttt{+1.2e-04} & \texttt{+9.1e-03} \\ 
$\Delta\mathsf{pr}_{\mathsf{max}}^{}$ & \texttt{+8.7e-07} & \texttt{+2.5e-04} & \texttt{+1.4e-02} & \texttt{+2.5e+01} & \texttt{-3.0e-03} & \texttt{-8.1e-05} & \texttt{+1.4e-06} & \texttt{+7.9e-05} & \texttt{+2.8e-03} \\ 
$\Delta\mathsf{pr}_{\mathsf{min}}^{}$ & \texttt{+2.0e-11} & \texttt{+2.4e-08} & \texttt{-5.8e-01} & \texttt{+1.5e+03} & \texttt{-1.2e-06} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+1.2e-06} \\ 
$\Delta\mathsf{pr}_{\mathsf{sd}}^{}$ & \texttt{+1.4e-08} & \texttt{+1.8e-05} & \texttt{+6.1e-02} & \texttt{+3.1e+01} & \texttt{-3.1e-04} & \texttt{-7.1e-06} & \texttt{-2.0e-08} & \texttt{+7.1e-06} & \texttt{+2.8e-04} \\ 
$\Delta\mathsf{prsn}_{}^{}$ & \texttt{-1.2e-09} & \texttt{+1.4e-06} & \texttt{-5.5e-01} & \texttt{+8.4e+01} & \texttt{-2.9e-05} & \texttt{-2.6e-12} & \texttt{+0.0e+00} & \texttt{+1.4e-11} & \texttt{+2.9e-05} \\ 
$\Delta\mathsf{prsn}_{\mathsf{max}}^{}$ & \texttt{+8.9e-08} & \texttt{+4.4e-05} & \texttt{-1.4e-01} & \texttt{+3.0e+01} & \texttt{-7.0e-04} & \texttt{-1.1e-09} & \texttt{+0.0e+00} & \texttt{+4.7e-09} & \texttt{+6.1e-04} \\ 
$\Delta\mathsf{prsn}_{\mathsf{min}}^{}$ & \texttt{+3.7e-40} & \texttt{+8.0e-21} & \texttt{-5.5e-01} & \texttt{+3.5e+02} & \texttt{-2.2e-19} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+2.2e-19} \\ 
$\Delta\mathsf{prsn}_{\mathsf{sd}}^{}$ & \texttt{+7.6e-09} & \texttt{+3.7e-06} & \texttt{-1.7e-01} & \texttt{+3.7e+01} & \texttt{-6.8e-05} & \texttt{-8.4e-11} & \texttt{+0.0e+00} & \texttt{+1.4e-10} & \texttt{+6.5e-05} \\ 
$\Delta\mathsf{ps}_{}^{}$ & \texttt{+2.5e+00} & \texttt{+9.3e+01} & \texttt{+3.8e-01} & \texttt{+1.1e+01} & \texttt{-9.9e+02} & \texttt{-3.7e+01} & \texttt{+1.2e+00} & \texttt{+3.7e+01} & \texttt{+6.6e+02} \\ 
$\Delta\mathsf{ps}_{\mathsf{max}}^{}$ & \texttt{+2.9e+00} & \texttt{+2.5e+02} & \texttt{-4.1e-03} & \texttt{+9.5e+00} & \texttt{-2.1e+03} & \texttt{-1.0e+02} & \texttt{+2.2e+00} & \texttt{+1.0e+02} & \texttt{+2.0e+03} \\ 
$\Delta\mathsf{ps}_{\mathsf{min}}^{}$ & \texttt{+4.4e+00} & \texttt{+4.2e+02} & \texttt{-3.7e-02} & \texttt{+1.0e+01} & \texttt{-3.0e+03} & \texttt{-1.2e+02} & \texttt{+5.1e+00} & \texttt{+1.3e+02} & \texttt{+3.2e+03} \\ 
$\Delta\mathsf{ps}_{\mathsf{sd}}^{}$ & \texttt{-2.3e-02} & \texttt{+5.4e+01} & \texttt{-7.9e-03} & \texttt{+8.8e+00} & \texttt{-4.6e+02} & \texttt{-2.2e+01} & \texttt{+3.3e-01} & \texttt{+2.2e+01} & \texttt{+5.7e+02} \\ 
$\Delta\mathsf{rlds}_{}^{}$ & \texttt{+1.2e-01} & \texttt{+3.8e+00} & \texttt{+4.0e-02} & \texttt{+5.6e+00} & \texttt{-3.8e+01} & \texttt{-2.2e+00} & \texttt{+1.3e-01} & \texttt{+2.4e+00} & \texttt{+2.9e+01} \\ 
$\Delta\mathsf{rlds}_{\mathsf{max}}^{}$ & \texttt{+4.8e-02} & \texttt{+6.3e+00} & \texttt{-2.3e-02} & \texttt{+6.0e+00} & \texttt{-4.3e+01} & \texttt{-3.2e+00} & \texttt{+1.1e-01} & \texttt{+3.3e+00} & \texttt{+3.7e+01} \\ 
$\Delta\mathsf{rlds}_{\mathsf{min}}^{}$ & \texttt{+1.2e-01} & \texttt{+1.2e+01} & \texttt{-4.9e-02} & \texttt{+4.8e+00} & \texttt{-8.9e+01} & \texttt{-7.0e+00} & \texttt{+1.1e-01} & \texttt{+7.0e+00} & \texttt{+5.3e+01} \\ 
$\Delta\mathsf{rlds}_{\mathsf{sd}}^{}$ & \texttt{+1.4e-03} & \texttt{+2.9e+00} & \texttt{+1.0e-01} & \texttt{+4.5e+00} & \texttt{-1.4e+01} & \texttt{-1.6e+00} & \texttt{-2.1e-02} & \texttt{+1.6e+00} & \texttt{+1.5e+01} \\ 
$\Delta\mathsf{rsds}_{}^{}$ & \texttt{+2.0e-02} & \texttt{+4.2e+00} & \texttt{+1.2e-01} & \texttt{+4.7e+00} & \texttt{-2.1e+01} & \texttt{-2.3e+00} & \texttt{+4.6e-03} & \texttt{+2.3e+00} & \texttt{+2.4e+01} \\ 
$\Delta\mathsf{rsds}_{\mathsf{max}}^{}$ & \texttt{-5.9e-03} & \texttt{+7.6e+00} & \texttt{-5.0e-02} & \texttt{+5.2e+00} & \texttt{-4.3e+01} & \texttt{-4.2e+00} & \texttt{-6.8e-02} & \texttt{+4.2e+00} & \texttt{+3.8e+01} \\ 
$\Delta\mathsf{rsds}_{\mathsf{min}}^{}$ & \texttt{+5.0e-03} & \texttt{+1.6e+01} & \texttt{+8.0e-03} & \texttt{+9.0e+00} & \texttt{-1.1e+02} & \texttt{-5.0e+00} & \texttt{+0.0e+00} & \texttt{+5.0e+00} & \texttt{+1.1e+02} \\ 
$\Delta\mathsf{rsds}_{\mathsf{sd}}^{}$ & \texttt{+2.0e-02} & \texttt{+3.2e+00} & \texttt{+5.3e-02} & \texttt{+4.1e+00} & \texttt{-1.6e+01} & \texttt{-1.9e+00} & \texttt{+1.0e-02} & \texttt{+1.9e+00} & \texttt{+1.5e+01} \\ 
$\Delta\mathsf{sfcwind}_{}^{}$ & \texttt{+2.7e-05} & \texttt{+1.7e-01} & \texttt{-2.3e-01} & \texttt{+9.4e+00} & \texttt{-1.6e+00} & \texttt{-7.0e-02} & \texttt{+3.1e-03} & \texttt{+7.0e-02} & \texttt{+1.1e+00} \\ 
$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{}$ & \texttt{+2.9e-03} & \texttt{+9.8e-01} & \texttt{-3.2e-01} & \texttt{+2.2e+01} & \texttt{-1.4e+01} & \texttt{-3.3e-01} & \texttt{+7.2e-03} & \texttt{+3.4e-01} & \texttt{+1.1e+01} \\ 
$\Delta\mathsf{sfcwind}_{\mathsf{min}}^{}$ & \texttt{+2.3e-03} & \texttt{+2.1e-01} & \texttt{-2.6e-01} & \texttt{+3.2e+01} & \texttt{-2.3e+00} & \texttt{-4.9e-02} & \texttt{+1.3e-03} & \texttt{+5.2e-02} & \texttt{+2.2e+00} \\ 
$\Delta\mathsf{sfcwind}_{\mathsf{sd}}^{}$ & \texttt{+9.3e-05} & \texttt{+9.8e-02} & \texttt{-8.8e-02} & \texttt{+7.5e+00} & \texttt{-7.9e-01} & \texttt{-4.5e-02} & \texttt{-1.4e-04} & \texttt{+4.5e-02} & \texttt{+5.7e-01} \\ 
$\Delta\mathsf{tas}_{}^{}$ & \texttt{+2.6e-02} & \texttt{+5.4e-01} & \texttt{-1.1e-01} & \texttt{+6.1e+00} & \texttt{-3.4e+00} & \texttt{-2.6e-01} & \texttt{+2.9e-02} & \texttt{+3.0e-01} & \texttt{+3.3e+00} \\ 
$\Delta\mathsf{tasDevi11}_{}^{}$ & \texttt{-1.8e-03} & \texttt{+1.1e-01} & \texttt{-1.5e-01} & \texttt{+6.6e+00} & \texttt{-8.0e-01} & \texttt{-4.7e-02} & \texttt{-8.9e-04} & \texttt{+4.3e-02} & \texttt{+7.4e-01} \\ 
$\Delta\mathsf{tasDevi31}_{}^{}$ & \texttt{-1.1e-03} & \texttt{+1.6e-01} & \texttt{+3.3e-02} & \texttt{+6.4e+00} & \texttt{-9.7e-01} & \texttt{-6.3e-02} & \texttt{-8.6e-04} & \texttt{+5.9e-02} & \texttt{+9.3e-01} \\ 
$\Delta\mathsf{tasDevi91}_{}^{}$ & \texttt{-1.0e-03} & \texttt{+2.0e-01} & \texttt{-2.9e-02} & \texttt{+7.7e+00} & \texttt{-1.3e+00} & \texttt{-7.3e-02} & \texttt{-4.8e-04} & \texttt{+7.2e-02} & \texttt{+1.3e+00} \\ 
$\Delta\mathsf{tasExtr08}_{}^{}$ & \texttt{+1.6e-04} & \texttt{+1.1e-02} & \texttt{+1.3e-01} & \texttt{+1.7e+01} & \texttt{-1.0e-01} & \texttt{-2.5e-03} & \texttt{+0.0e+00} & \texttt{+2.7e-03} & \texttt{+1.1e-01} \\ 
$\Delta\mathsf{tasExtr10}_{}^{}$ & \texttt{+4.6e-05} & \texttt{+4.2e-03} & \texttt{+2.0e-01} & \texttt{+2.2e+01} & \texttt{-4.2e-02} & \texttt{-3.8e-04} & \texttt{+0.0e+00} & \texttt{+4.4e-04} & \texttt{+4.5e-02} \\ 
$\Delta\mathsf{tasExtr12}_{}^{}$ & \texttt{+1.0e-05} & \texttt{+1.5e-03} & \texttt{+3.3e-02} & \texttt{+3.3e+01} & \texttt{-1.6e-02} & \texttt{-1.2e-05} & \texttt{+0.0e+00} & \texttt{+1.8e-05} & \texttt{+1.6e-02} \\ 
$\Delta\mathsf{tas}_{\mathsf{max}}^{}$ & \texttt{+2.0e-02} & \texttt{+1.1e+00} & \texttt{-3.1e-03} & \texttt{+6.6e+00} & \texttt{-7.3e+00} & \texttt{-5.0e-01} & \texttt{+2.1e-02} & \texttt{+5.4e-01} & \texttt{+6.8e+00} \\ 
$\Delta\mathsf{tas}_{\mathsf{min}}^{}$ & \texttt{+3.0e-02} & \texttt{+2.4e+00} & \texttt{+2.1e-01} & \texttt{+9.1e+00} & \texttt{-1.4e+01} & \texttt{-8.3e-01} & \texttt{+1.7e-02} & \texttt{+8.5e-01} & \texttt{+1.9e+01} \\ 
$\Delta\mathsf{tas}_{\mathsf{sd}}^{}$ & \texttt{+1.9e-03} & \texttt{+4.9e-01} & \texttt{+4.4e-02} & \texttt{+7.4e+00} & \texttt{-3.3e+00} & \texttt{-1.8e-01} & \texttt{+1.9e-03} & \texttt{+1.9e-01} & \texttt{+3.1e+00} \\ 
$\Delta\mathsf{tasmax}_{}^{}$ & \texttt{+2.5e-02} & \texttt{+6.0e-01} & \texttt{-1.2e-01} & \texttt{+5.5e+00} & \texttt{-3.4e+00} & \texttt{-2.9e-01} & \texttt{+2.7e-02} & \texttt{+3.4e-01} & \texttt{+3.2e+00} \\ 
$\Delta\mathsf{tasmax}_{\mathsf{max}}^{}$ & \texttt{+1.3e-02} & \texttt{+1.3e+00} & \texttt{-2.0e-02} & \texttt{+5.7e+00} & \texttt{-7.7e+00} & \texttt{-6.4e-01} & \texttt{+1.8e-02} & \texttt{+6.5e-01} & \texttt{+7.8e+00} \\ 
$\Delta\mathsf{tasmax}_{\mathsf{min}}^{}$ & \texttt{+1.9e-02} & \texttt{+2.3e+00} & \texttt{+1.9e-01} & \texttt{+8.9e+00} & \texttt{-1.5e+01} & \texttt{-9.0e-01} & \texttt{+8.4e-03} & \texttt{+9.0e-01} & \texttt{+1.9e+01} \\ 
$\Delta\mathsf{tasmax}_{\mathsf{sd}}^{}$ & \texttt{+3.4e-03} & \texttt{+5.0e-01} & \texttt{+1.9e-04} & \texttt{+6.8e+00} & \texttt{-3.4e+00} & \texttt{-2.0e-01} & \texttt{+3.8e-03} & \texttt{+2.1e-01} & \texttt{+3.0e+00} \\ 
$\Delta\mathsf{tasmin}_{}^{}$ & \texttt{+2.8e-02} & \texttt{+5.4e-01} & \texttt{-8.4e-02} & \texttt{+6.1e+00} & \texttt{-3.3e+00} & \texttt{-2.5e-01} & \texttt{+3.0e-02} & \texttt{+3.1e-01} & \texttt{+3.3e+00} \\ 
$\Delta\mathsf{tasmin}_{\mathsf{max}}^{}$ & \texttt{+1.4e-02} & \texttt{+9.5e-01} & \texttt{+9.1e-02} & \texttt{+6.9e+00} & \texttt{-7.6e+00} & \texttt{-4.5e-01} & \texttt{+2.1e-02} & \texttt{+4.8e-01} & \texttt{+5.9e+00} \\ 
$\Delta\mathsf{tasmin}_{\mathsf{min}}^{}$ & \texttt{+4.5e-02} & \texttt{+2.5e+00} & \texttt{+2.5e-01} & \texttt{+9.1e+00} & \texttt{-1.5e+01} & \texttt{-8.9e-01} & \texttt{+2.7e-02} & \texttt{+9.4e-01} & \texttt{+2.0e+01} \\ 
$\Delta\mathsf{tasmin}_{\mathsf{sd}}^{}$ & \texttt{-1.8e-03} & \texttt{+5.0e-01} & \texttt{+1.3e-01} & \texttt{+7.6e+00} & \texttt{-3.1e+00} & \texttt{-2.0e-01} & \texttt{-1.3e-04} & \texttt{+1.9e-01} & \texttt{+3.3e+00} \\ 
$\Delta\mathsf{tc34kt}_{}^{}$ & \texttt{+1.1e-03} & \texttt{+3.7e-01} & \texttt{+3.4e-01} & \texttt{+3.5e+01} & \texttt{-4.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+5.0e+00} \\ 
$\Delta\mathsf{tc48kt}_{}^{}$ & \texttt{+3.0e-04} & \texttt{+2.4e-01} & \texttt{+4.0e-01} & \texttt{+4.6e+01} & \texttt{-3.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+3.0e+00} \\ 
$\Delta\mathsf{tc64kt}_{}^{}$ & \texttt{+3.4e-05} & \texttt{+1.4e-01} & \texttt{+2.7e-01} & \texttt{+5.8e+01} & \texttt{-2.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+2.0e+00} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/04_dataStats_1_o.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Summary statistcs of  original variables}
} 
\begin{tabular}{crrrrrrrrr}
\toprule
 & \multicolumn{4}{c}{Moments} & \multicolumn{5}{c}{Quantiles} \\ 
\cmidrule(lr){2-5} \cmidrule(lr){6-10}
Name & Mean & StdDevi & Skewness & Kurtosis & Min & Q1 & Median & Q3 & Max \\ 
\midrule\addlinespace[2.5pt]
$\mathsf{hurs}_{}^{}$ & \texttt{+7.2e+01} & \texttt{+1.1e+01} & \texttt{-1.3e+00} & \texttt{+4.4e+00} & \texttt{+3.1e+01} & \texttt{+6.7e+01} & \texttt{+7.6e+01} & \texttt{+8.0e+01} & \texttt{+9.0e+01} \\ 
$\mathsf{hurs}_{\mathsf{max}}^{}$ & \texttt{+9.3e+01} & \texttt{+3.8e+00} & \texttt{-1.0e+00} & \texttt{+4.6e+00} & \texttt{+7.2e+01} & \texttt{+9.1e+01} & \texttt{+9.4e+01} & \texttt{+9.6e+01} & \texttt{+1.0e+02} \\ 
$\mathsf{hurs}_{\mathsf{min}}^{}$ & \texttt{+4.4e+01} & \texttt{+1.7e+01} & \texttt{-1.4e-01} & \texttt{+2.3e+00} & \texttt{+5.7e+00} & \texttt{+3.1e+01} & \texttt{+4.5e+01} & \texttt{+5.7e+01} & \texttt{+8.2e+01} \\ 
$\mathsf{hurs}_{\mathsf{sd}}^{}$ & \texttt{+1.1e+01} & \texttt{+4.5e+00} & \texttt{+5.2e-01} & \texttt{+3.1e+00} & \texttt{+2.2e+00} & \texttt{+7.2e+00} & \texttt{+1.0e+01} & \texttt{+1.3e+01} & \texttt{+2.7e+01} \\ 
$\mathsf{huss}_{}^{}$ & \texttt{+1.1e-02} & \texttt{+4.6e-03} & \texttt{+4.8e-02} & \texttt{+1.6e+00} & \texttt{+1.7e-03} & \texttt{+6.9e-03} & \texttt{+1.1e-02} & \texttt{+1.6e-02} & \texttt{+2.0e-02} \\ 
$\mathsf{huss}_{\mathsf{max}}^{}$ & \texttt{+1.7e-02} & \texttt{+3.6e-03} & \texttt{-4.1e-01} & \texttt{+2.7e+00} & \texttt{+5.1e-03} & \texttt{+1.4e-02} & \texttt{+1.8e-02} & \texttt{+2.0e-02} & \texttt{+2.9e-02} \\ 
$\mathsf{huss}_{\mathsf{min}}^{}$ & \texttt{+5.6e-03} & \texttt{+4.5e-03} & \texttt{+6.8e-01} & \texttt{+2.2e+00} & \texttt{+4.1e-05} & \texttt{+1.7e-03} & \texttt{+4.0e-03} & \texttt{+9.1e-03} & \texttt{+1.8e-02} \\ 
$\mathsf{huss}_{\mathsf{sd}}^{}$ & \texttt{+2.7e-03} & \texttt{+1.1e-03} & \texttt{+6.2e-01} & \texttt{+3.1e+00} & \texttt{+5.2e-04} & \texttt{+1.9e-03} & \texttt{+2.7e-03} & \texttt{+3.3e-03} & \texttt{+6.3e-03} \\ 
$\mathsf{pr}_{}^{}$ & \texttt{+3.6e-05} & \texttt{+2.3e-05} & \texttt{+9.7e-01} & \texttt{+3.8e+00} & \texttt{+2.0e-07} & \texttt{+1.9e-05} & \texttt{+3.2e-05} & \texttt{+4.9e-05} & \texttt{+1.4e-04} \\ 
$\mathsf{prDevi11}_{}^{}$ & \texttt{+3.4e-05} & \texttt{+1.9e-05} & \texttt{+7.1e-01} & \texttt{+3.4e+00} & \texttt{+3.6e-07} & \texttt{+2.1e-05} & \texttt{+3.1e-05} & \texttt{+4.6e-05} & \texttt{+1.1e-04} \\ 
$\mathsf{prDevi31}_{}^{}$ & \texttt{+3.8e-05} & \texttt{+2.1e-05} & \texttt{+7.2e-01} & \texttt{+3.4e+00} & \texttt{+3.8e-07} & \texttt{+2.3e-05} & \texttt{+3.5e-05} & \texttt{+5.1e-05} & \texttt{+1.3e-04} \\ 
$\mathsf{prDevi91}_{}^{}$ & \texttt{+4.0e-05} & \texttt{+2.2e-05} & \texttt{+7.2e-01} & \texttt{+3.4e+00} & \texttt{+5.2e-07} & \texttt{+2.4e-05} & \texttt{+3.7e-05} & \texttt{+5.4e-05} & \texttt{+1.3e-04} \\ 
$\mathsf{prExtr08}_{}^{}$ & \texttt{+3.8e-03} & \texttt{+2.7e-03} & \texttt{+1.5e+00} & \texttt{+6.9e+00} & \texttt{+0.0e+00} & \texttt{+2.0e-03} & \texttt{+3.3e-03} & \texttt{+5.1e-03} & \texttt{+2.5e-02} \\ 
$\mathsf{prExtr10}_{}^{}$ & \texttt{+1.0e-03} & \texttt{+1.2e-03} & \texttt{+2.5e+00} & \texttt{+1.4e+01} & \texttt{+0.0e+00} & \texttt{+1.7e-04} & \texttt{+6.5e-04} & \texttt{+1.5e-03} & \texttt{+1.4e-02} \\ 
$\mathsf{prExtr12}_{}^{}$ & \texttt{+3.0e-04} & \texttt{+6.0e-04} & \texttt{+4.2e+00} & \texttt{+2.9e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+7.5e-05} & \texttt{+3.2e-04} & \texttt{+9.1e-03} \\ 
$\mathsf{pr}_{\mathsf{max}}^{}$ & \texttt{+6.0e-04} & \texttt{+3.5e-04} & \texttt{+2.1e+00} & \texttt{+1.2e+01} & \texttt{+3.1e-05} & \texttt{+3.6e-04} & \texttt{+5.1e-04} & \texttt{+7.3e-04} & \texttt{+4.6e-03} \\ 
$\mathsf{pr}_{\mathsf{min}}^{}$ & \texttt{+1.0e-09} & \texttt{+1.8e-08} & \texttt{+4.6e+01} & \texttt{+2.6e+03} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+1.2e-06} \\ 
$\mathsf{pr}_{\mathsf{sd}}^{}$ & \texttt{+7.3e-05} & \texttt{+3.8e-05} & \texttt{+1.1e+00} & \texttt{+5.3e+00} & \texttt{+1.9e-06} & \texttt{+4.5e-05} & \texttt{+6.6e-05} & \texttt{+9.3e-05} & \texttt{+4.4e-04} \\ 
$\mathsf{prsn}_{}^{}$ & \texttt{+1.5e-06} & \texttt{+3.4e-06} & \texttt{+3.7e+00} & \texttt{+2.1e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+6.3e-14} & \texttt{+1.4e-06} & \texttt{+3.9e-05} \\ 
$\mathsf{prsn}_{\mathsf{max}}^{}$ & \texttt{+5.8e-05} & \texttt{+9.6e-05} & \texttt{+2.0e+00} & \texttt{+7.6e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+2.3e-11} & \texttt{+9.8e-05} & \texttt{+8.3e-04} \\ 
$\mathsf{prsn}_{\mathsf{min}}^{}$ & \texttt{+3.6e-22} & \texttt{+6.3e-21} & \texttt{+2.2e+01} & \texttt{+5.4e+02} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+2.2e-19} \\ 
$\mathsf{prsn}_{\mathsf{sd}}^{}$ & \texttt{+5.7e-06} & \texttt{+1.0e-05} & \texttt{+2.3e+00} & \texttt{+9.5e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+1.2e-12} & \texttt{+8.2e-06} & \texttt{+7.8e-05} \\ 
$\mathsf{ps}_{}^{}$ & \texttt{+9.6e+04} & \texttt{+5.0e+03} & \texttt{-1.5e+00} & \texttt{+5.0e+00} & \texttt{+7.3e+04} & \texttt{+9.5e+04} & \texttt{+9.8e+04} & \texttt{+1.0e+05} & \texttt{+1.0e+05} \\ 
$\mathsf{ps}_{\mathsf{max}}^{}$ & \texttt{+9.8e+04} & \texttt{+5.2e+03} & \texttt{-1.4e+00} & \texttt{+4.8e+00} & \texttt{+7.3e+04} & \texttt{+9.6e+04} & \texttt{+9.9e+04} & \texttt{+1.0e+05} & \texttt{+1.1e+05} \\ 
$\mathsf{ps}_{\mathsf{min}}^{}$ & \texttt{+9.5e+04} & \texttt{+4.8e+03} & \texttt{-1.4e+00} & \texttt{+4.8e+00} & \texttt{+7.2e+04} & \texttt{+9.3e+04} & \texttt{+9.6e+04} & \texttt{+9.8e+04} & \texttt{+1.0e+05} \\ 
$\mathsf{ps}_{\mathsf{sd}}^{}$ & \texttt{+4.6e+02} & \texttt{+3.1e+02} & \texttt{+7.9e-01} & \texttt{+2.8e+00} & \texttt{+8.3e+01} & \texttt{+1.8e+02} & \texttt{+4.1e+02} & \texttt{+6.7e+02} & \texttt{+1.7e+03} \\ 
$\mathsf{rlds}_{}^{}$ & \texttt{+3.5e+02} & \texttt{+4.6e+01} & \texttt{-1.7e-01} & \texttt{+1.8e+00} & \texttt{+2.2e+02} & \texttt{+3.1e+02} & \texttt{+3.6e+02} & \texttt{+4.0e+02} & \texttt{+4.3e+02} \\ 
$\mathsf{rlds}_{\mathsf{max}}^{}$ & \texttt{+4.1e+02} & \texttt{+2.6e+01} & \texttt{-3.7e-01} & \texttt{+2.2e+00} & \texttt{+3.3e+02} & \texttt{+3.9e+02} & \texttt{+4.2e+02} & \texttt{+4.3e+02} & \texttt{+4.7e+02} \\ 
$\mathsf{rlds}_{\mathsf{min}}^{}$ & \texttt{+2.7e+02} & \texttt{+7.0e+01} & \texttt{-8.0e-02} & \texttt{+1.8e+00} & \texttt{+9.9e+01} & \texttt{+2.1e+02} & \texttt{+2.7e+02} & \texttt{+3.4e+02} & \texttt{+4.1e+02} \\ 
$\mathsf{rlds}_{\mathsf{sd}}^{}$ & \texttt{+3.0e+01} & \texttt{+1.3e+01} & \texttt{+1.6e-01} & \texttt{+2.6e+00} & \texttt{+4.4e+00} & \texttt{+1.8e+01} & \texttt{+3.2e+01} & \texttt{+4.0e+01} & \texttt{+8.0e+01} \\ 
$\mathsf{rsds}_{}^{}$ & \texttt{+2.0e+02} & \texttt{+4.3e+01} & \texttt{-7.1e-01} & \texttt{+2.6e+00} & \texttt{+7.5e+01} & \texttt{+1.7e+02} & \texttt{+2.1e+02} & \texttt{+2.3e+02} & \texttt{+2.7e+02} \\ 
$\mathsf{rsds}_{\mathsf{max}}^{}$ & \texttt{+3.3e+02} & \texttt{+2.3e+01} & \texttt{+2.4e-01} & \texttt{+3.4e+00} & \texttt{+2.5e+02} & \texttt{+3.1e+02} & \texttt{+3.3e+02} & \texttt{+3.4e+02} & \texttt{+4.1e+02} \\ 
$\mathsf{rsds}_{\mathsf{min}}^{}$ & \texttt{+4.5e+01} & \texttt{+3.2e+01} & \texttt{+5.7e-01} & \texttt{+2.6e+00} & \texttt{+0.0e+00} & \texttt{+1.7e+01} & \texttt{+4.1e+01} & \texttt{+6.6e+01} & \texttt{+1.6e+02} \\ 
$\mathsf{rsds}_{\mathsf{sd}}^{}$ & \texttt{+6.3e+01} & \texttt{+2.1e+01} & \texttt{+1.1e-01} & \texttt{+1.5e+00} & \texttt{+2.7e+01} & \texttt{+4.3e+01} & \texttt{+6.0e+01} & \texttt{+8.4e+01} & \texttt{+1.1e+02} \\ 
$\mathsf{sfcwind}_{}^{}$ & \texttt{+3.1e+00} & \texttt{+1.4e+00} & \texttt{+1.5e+00} & \texttt{+5.2e+00} & \texttt{+1.1e+00} & \texttt{+2.1e+00} & \texttt{+2.7e+00} & \texttt{+3.5e+00} & \texttt{+8.9e+00} \\ 
$\mathsf{sfcwind}_{\mathsf{max}}^{}$ & \texttt{+6.8e+00} & \texttt{+3.0e+00} & \texttt{+1.1e+00} & \texttt{+4.8e+00} & \texttt{+1.9e+00} & \texttt{+4.6e+00} & \texttt{+6.4e+00} & \texttt{+8.3e+00} & \texttt{+2.3e+01} \\ 
$\mathsf{sfcwind}_{\mathsf{min}}^{}$ & \texttt{+1.0e+00} & \texttt{+3.6e-01} & \texttt{+2.2e+00} & \texttt{+1.1e+01} & \texttt{+2.5e-01} & \texttt{+7.9e-01} & \texttt{+9.6e-01} & \texttt{+1.1e+00} & \texttt{+4.2e+00} \\ 
$\mathsf{sfcwind}_{\mathsf{sd}}^{}$ & \texttt{+1.1e+00} & \texttt{+5.2e-01} & \texttt{+1.3e+00} & \texttt{+5.3e+00} & \texttt{+2.1e-01} & \texttt{+6.7e-01} & \texttt{+9.6e-01} & \texttt{+1.3e+00} & \texttt{+3.7e+00} \\ 
$\mathsf{tas}_{}^{}$ & \texttt{+2.9e+02} & \texttt{+7.7e+00} & \texttt{-7.2e-01} & \texttt{+2.6e+00} & \texttt{+2.6e+02} & \texttt{+2.9e+02} & \texttt{+2.9e+02} & \texttt{+3.0e+02} & \texttt{+3.0e+02} \\ 
$\mathsf{tasDevi11}_{}^{}$ & \texttt{+1.0e+00} & \texttt{+6.0e-01} & \texttt{+5.6e-01} & \texttt{+2.4e+00} & \texttt{+1.9e-01} & \texttt{+4.7e-01} & \texttt{+9.2e-01} & \texttt{+1.5e+00} & \texttt{+3.3e+00} \\ 
$\mathsf{tasDevi31}_{}^{}$ & \texttt{+1.3e+00} & \texttt{+8.0e-01} & \texttt{+5.5e-01} & \texttt{+2.3e+00} & \texttt{+2.4e-01} & \texttt{+5.7e-01} & \texttt{+1.2e+00} & \texttt{+1.9e+00} & \texttt{+4.2e+00} \\ 
$\mathsf{tasDevi91}_{}^{}$ & \texttt{+1.5e+00} & \texttt{+9.1e-01} & \texttt{+5.4e-01} & \texttt{+2.3e+00} & \texttt{+2.7e-01} & \texttt{+6.5e-01} & \texttt{+1.4e+00} & \texttt{+2.2e+00} & \texttt{+4.9e+00} \\ 
$\mathsf{tasExtr08}_{}^{}$ & \texttt{+5.4e-03} & \texttt{+8.8e-03} & \texttt{+3.6e+00} & \texttt{+2.2e+01} & \texttt{+0.0e+00} & \texttt{+3.2e-04} & \texttt{+2.3e-03} & \texttt{+6.5e-03} & \texttt{+1.1e-01} \\ 
$\mathsf{tasExtr10}_{}^{}$ & \texttt{+1.3e-03} & \texttt{+3.2e-03} & \texttt{+4.8e+00} & \texttt{+3.5e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+1.2e-04} & \texttt{+1.2e-03} & \texttt{+4.5e-02} \\ 
$\mathsf{tasExtr12}_{}^{}$ & \texttt{+3.3e-04} & \texttt{+1.1e-03} & \texttt{+6.5e+00} & \texttt{+5.8e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+8.8e-05} & \texttt{+1.6e-02} \\ 
$\mathsf{tas}_{\mathsf{max}}^{}$ & \texttt{+3.0e+02} & \texttt{+4.7e+00} & \texttt{-5.8e-01} & \texttt{+5.2e+00} & \texttt{+2.8e+02} & \texttt{+3.0e+02} & \texttt{+3.0e+02} & \texttt{+3.0e+02} & \texttt{+3.2e+02} \\ 
$\mathsf{tas}_{\mathsf{min}}^{}$ & \texttt{+2.8e+02} & \texttt{+1.5e+01} & \texttt{-7.0e-01} & \texttt{+2.4e+00} & \texttt{+2.3e+02} & \texttt{+2.7e+02} & \texttt{+2.9e+02} & \texttt{+2.9e+02} & \texttt{+3.0e+02} \\ 
$\mathsf{tas}_{\mathsf{sd}}^{}$ & \texttt{+4.6e+00} & \texttt{+3.3e+00} & \texttt{+5.8e-01} & \texttt{+2.3e+00} & \texttt{+4.9e-01} & \texttt{+1.5e+00} & \texttt{+3.9e+00} & \texttt{+7.2e+00} & \texttt{+1.6e+01} \\ 
$\mathsf{tasmax}_{}^{}$ & \texttt{+3.0e+02} & \texttt{+8.2e+00} & \texttt{-7.5e-01} & \texttt{+2.8e+00} & \texttt{+2.6e+02} & \texttt{+2.9e+02} & \texttt{+3.0e+02} & \texttt{+3.0e+02} & \texttt{+3.1e+02} \\ 
$\mathsf{tasmax}_{\mathsf{max}}^{}$ & \texttt{+3.1e+02} & \texttt{+5.7e+00} & \texttt{-6.6e-01} & \texttt{+5.1e+00} & \texttt{+2.8e+02} & \texttt{+3.0e+02} & \texttt{+3.1e+02} & \texttt{+3.1e+02} & \texttt{+3.2e+02} \\ 
$\mathsf{tasmax}_{\mathsf{min}}^{}$ & \texttt{+2.8e+02} & \texttt{+1.5e+01} & \texttt{-7.2e-01} & \texttt{+2.3e+00} & \texttt{+2.3e+02} & \texttt{+2.7e+02} & \texttt{+2.9e+02} & \texttt{+3.0e+02} & \texttt{+3.0e+02} \\ 
$\mathsf{tasmax}_{\mathsf{sd}}^{}$ & \texttt{+5.1e+00} & \texttt{+3.5e+00} & \texttt{+5.9e-01} & \texttt{+2.2e+00} & \texttt{+5.2e-01} & \texttt{+2.0e+00} & \texttt{+4.0e+00} & \texttt{+7.9e+00} & \texttt{+1.7e+01} \\ 
$\mathsf{tasmin}_{}^{}$ & \texttt{+2.9e+02} & \texttt{+8.0e+00} & \texttt{-5.2e-01} & \texttt{+2.3e+00} & \texttt{+2.6e+02} & \texttt{+2.8e+02} & \texttt{+2.9e+02} & \texttt{+2.9e+02} & \texttt{+3.0e+02} \\ 
$\mathsf{tasmin}_{\mathsf{max}}^{}$ & \texttt{+3.0e+02} & \texttt{+4.6e+00} & \texttt{-4.5e-01} & \texttt{+3.5e+00} & \texttt{+2.8e+02} & \texttt{+2.9e+02} & \texttt{+3.0e+02} & \texttt{+3.0e+02} & \texttt{+3.1e+02} \\ 
$\mathsf{tasmin}_{\mathsf{min}}^{}$ & \texttt{+2.8e+02} & \texttt{+1.5e+01} & \texttt{-6.0e-01} & \texttt{+2.4e+00} & \texttt{+2.3e+02} & \texttt{+2.6e+02} & \texttt{+2.8e+02} & \texttt{+2.9e+02} & \texttt{+3.0e+02} \\ 
$\mathsf{tasmin}_{\mathsf{sd}}^{}$ & \texttt{+4.5e+00} & \texttt{+2.9e+00} & \texttt{+5.7e-01} & \texttt{+2.7e+00} & \texttt{+4.9e-01} & \texttt{+1.6e+00} & \texttt{+4.2e+00} & \texttt{+6.6e+00} & \texttt{+1.6e+01} \\ 
$\mathsf{tc34kt}_{}^{}$ & \texttt{+9.4e-02} & \texttt{+3.5e-01} & \texttt{+5.7e+00} & \texttt{+4.7e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+6.0e+00} \\ 
$\mathsf{tc48kt}_{}^{}$ & \texttt{+4.2e-02} & \texttt{+2.0e-01} & \texttt{+6.8e+00} & \texttt{+6.2e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+3.0e+00} \\ 
$\mathsf{tc64kt}_{}^{}$ & \texttt{+1.8e-02} & \texttt{+1.1e-01} & \texttt{+8.6e+00} & \texttt{+9.1e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+2.0e+00} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/04_dataStats_2_d.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Summary statistcs of squared differenced variables}
} 
\begin{tabular}{crrrrrrrrr}
\toprule
 & \multicolumn{4}{c}{Moments} & \multicolumn{5}{c}{Quantiles} \\ 
\cmidrule(lr){2-5} \cmidrule(lr){6-10}
Name & Mean & StdDevi & Skewness & Kurtosis & Min & Q1 & Median & Q3 & Max \\ 
\midrule\addlinespace[2.5pt]
$\Delta\mathsf{hurs}_{}^{2}$ & \texttt{-2.2e+00} & \texttt{+2.6e+02} & \texttt{+2.4e-02} & \texttt{+5.0e+00} & \texttt{-1.4e+03} & \texttt{-1.5e+02} & \texttt{-1.3e-02} & \texttt{+1.4e+02} & \texttt{+1.8e+03} \\ 
$\Delta\mathsf{hurs}_{\mathsf{max}}^{2}$ & \texttt{-1.4e+00} & \texttt{+2.7e+02} & \texttt{+2.8e-02} & \texttt{+9.0e+00} & \texttt{-2.0e+03} & \texttt{-1.3e+02} & \texttt{-1.7e+00} & \texttt{+1.3e+02} & \texttt{+2.3e+03} \\ 
$\Delta\mathsf{hurs}_{\mathsf{min}}^{2}$ & \texttt{-1.3e-01} & \texttt{+4.2e+02} & \texttt{+1.9e-01} & \texttt{+5.4e+00} & \texttt{-2.1e+03} & \texttt{-2.1e+02} & \texttt{-2.2e+00} & \texttt{+2.0e+02} & \texttt{+2.5e+03} \\ 
$\Delta\mathsf{hurs}_{\mathsf{sd}}^{2}$ & \texttt{+1.9e-01} & \texttt{+3.0e+01} & \texttt{+4.0e-02} & \texttt{+8.7e+00} & \texttt{-2.5e+02} & \texttt{-1.2e+01} & \texttt{+1.5e-01} & \texttt{+1.2e+01} & \texttt{+2.1e+02} \\ 
$\Delta\mathsf{huss}_{}^{2}$ & \texttt{+2.9e-07} & \texttt{+1.0e-05} & \texttt{+1.6e-01} & \texttt{+5.8e+00} & \texttt{-5.3e-05} & \texttt{-4.3e-06} & \texttt{+2.3e-07} & \texttt{+4.9e-06} & \texttt{+6.1e-05} \\ 
$\Delta\mathsf{huss}_{\mathsf{max}}^{2}$ & \texttt{+2.4e-07} & \texttt{+2.9e-05} & \texttt{+8.7e-02} & \texttt{+1.0e+01} & \texttt{-2.5e-04} & \texttt{-1.5e-05} & \texttt{+3.6e-07} & \texttt{+1.5e-05} & \texttt{+3.1e-04} \\ 
$\Delta\mathsf{huss}_{\mathsf{min}}^{2}$ & \texttt{+1.2e-07} & \texttt{+1.4e-05} & \texttt{+2.9e-01} & \texttt{+1.1e+01} & \texttt{-9.8e-05} & \texttt{-2.9e-06} & \texttt{-9.0e-09} & \texttt{+2.6e-06} & \texttt{+1.3e-04} \\ 
$\Delta\mathsf{huss}_{\mathsf{sd}}^{2}$ & \texttt{+2.1e-08} & \texttt{+1.9e-06} & \texttt{+2.5e-01} & \texttt{+8.8e+00} & \texttt{-1.4e-05} & \texttt{-7.8e-07} & \texttt{+1.8e-08} & \texttt{+8.3e-07} & \texttt{+1.4e-05} \\ 
$\Delta\mathsf{pr}_{}^{2}$ & \texttt{-1.8e-12} & \texttt{+1.0e-09} & \texttt{+1.6e-01} & \texttt{+1.9e+01} & \texttt{-9.3e-09} & \texttt{-2.1e-10} & \texttt{-4.3e-13} & \texttt{+2.1e-10} & \texttt{+9.9e-09} \\ 
$\Delta\mathsf{prDevi11}_{}^{2}$ & \texttt{+4.2e-15} & \texttt{+7.2e-10} & \texttt{-3.4e-02} & \texttt{+1.7e+01} & \texttt{-6.8e-09} & \texttt{-1.9e-10} & \texttt{-2.6e-14} & \texttt{+1.9e-10} & \texttt{+7.7e-09} \\ 
$\Delta\mathsf{prDevi31}_{}^{2}$ & \texttt{-1.5e-13} & \texttt{+9.1e-10} & \texttt{+1.3e-02} & \texttt{+2.2e+01} & \texttt{-1.2e-08} & \texttt{-2.3e-10} & \texttt{+6.4e-13} & \texttt{+2.3e-10} & \texttt{+1.1e-08} \\ 
$\Delta\mathsf{prDevi91}_{}^{2}$ & \texttt{-1.3e-12} & \texttt{+9.8e-10} & \texttt{-7.6e-02} & \texttt{+2.1e+01} & \texttt{-1.4e-08} & \texttt{-2.5e-10} & \texttt{+2.6e-13} & \texttt{+2.4e-10} & \texttt{+1.2e-08} \\ 
$\Delta\mathsf{prExtr08}_{}^{2}$ & \texttt{+8.0e-08} & \texttt{+4.4e-05} & \texttt{+1.8e-01} & \texttt{+2.8e+01} & \texttt{-6.1e-04} & \texttt{-1.0e-05} & \texttt{+0.0e+00} & \texttt{+1.1e-05} & \texttt{+6.1e-04} \\ 
$\Delta\mathsf{prExtr10}_{}^{2}$ & \texttt{+3.6e-08} & \texttt{+9.8e-06} & \texttt{+1.1e+00} & \texttt{+7.6e+01} & \texttt{-1.6e-04} & \texttt{-8.1e-07} & \texttt{+0.0e+00} & \texttt{+8.2e-07} & \texttt{+1.8e-04} \\ 
$\Delta\mathsf{prExtr12}_{}^{2}$ & \texttt{+8.7e-09} & \texttt{+3.0e-06} & \texttt{+3.7e-01} & \texttt{+2.1e+02} & \texttt{-8.2e-05} & \texttt{-3.1e-08} & \texttt{+0.0e+00} & \texttt{+3.2e-08} & \texttt{+8.2e-05} \\ 
$\Delta\mathsf{pr}_{\mathsf{max}}^{2}$ & \texttt{+1.3e-09} & \texttt{+7.1e-07} & \texttt{+5.3e-02} & \texttt{+1.8e+02} & \texttt{-1.9e-05} & \texttt{-7.6e-08} & \texttt{+1.1e-09} & \texttt{+7.6e-08} & \texttt{+1.8e-05} \\ 
$\Delta\mathsf{pr}_{\mathsf{min}}^{2}$ & \texttt{+1.3e-18} & \texttt{+2.2e-14} & \texttt{-5.3e-02} & \texttt{+3.4e+03} & \texttt{-1.4e-12} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+1.4e-12} \\ 
$\Delta\mathsf{pr}_{\mathsf{sd}}^{2}$ & \texttt{-2.6e-13} & \texttt{+4.9e-09} & \texttt{-1.1e-01} & \texttt{+3.4e+02} & \texttt{-1.8e-07} & \texttt{-8.5e-10} & \texttt{-1.9e-12} & \texttt{+8.3e-10} & \texttt{+1.7e-07} \\ 
$\Delta\mathsf{prsn}_{}^{2}$ & \texttt{-7.0e-14} & \texttt{+3.9e-11} & \texttt{-6.0e-01} & \texttt{+2.1e+02} & \texttt{-9.4e-10} & \texttt{-1.0e-23} & \texttt{+0.0e+00} & \texttt{+3.0e-22} & \texttt{+9.5e-10} \\ 
$\Delta\mathsf{prsn}_{\mathsf{max}}^{2}$ & \texttt{+8.4e-12} & \texttt{+2.6e-08} & \texttt{-1.9e-01} & \texttt{+1.6e+02} & \texttt{-6.6e-07} & \texttt{-1.3e-18} & \texttt{+0.0e+00} & \texttt{+2.8e-17} & \texttt{+6.3e-07} \\ 
$\Delta\mathsf{prsn}_{\mathsf{min}}^{2}$ & \texttt{-9.1e-60} & \texttt{+1.2e-39} & \texttt{-5.6e-02} & \texttt{+7.9e+02} & \texttt{-4.8e-38} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+4.8e-38} \\ 
$\Delta\mathsf{prsn}_{\mathsf{sd}}^{2}$ & \texttt{+8.2e-14} & \texttt{+2.3e-10} & \texttt{+1.6e-01} & \texttt{+1.5e+02} & \texttt{-5.9e-09} & \texttt{-1.0e-20} & \texttt{+0.0e+00} & \texttt{+4.2e-20} & \texttt{+5.9e-09} \\ 
$\Delta\mathsf{ps}_{}^{2}$ & \texttt{+4.5e+05} & \texttt{+1.8e+07} & \texttt{+3.7e-01} & \texttt{+1.1e+01} & \texttt{-1.9e+08} & \texttt{-7.0e+06} & \texttt{+2.2e+05} & \texttt{+7.1e+06} & \texttt{+1.3e+08} \\ 
$\Delta\mathsf{ps}_{\mathsf{max}}^{2}$ & \texttt{+5.3e+05} & \texttt{+5.1e+07} & \texttt{-2.7e-03} & \texttt{+1.0e+01} & \texttt{-4.3e+08} & \texttt{-2.0e+07} & \texttt{+4.2e+05} & \texttt{+2.0e+07} & \texttt{+4.1e+08} \\ 
$\Delta\mathsf{ps}_{\mathsf{min}}^{2}$ & \texttt{+8.1e+05} & \texttt{+8.0e+07} & \texttt{-2.5e-02} & \texttt{+1.0e+01} & \texttt{-5.7e+08} & \texttt{-2.3e+07} & \texttt{+9.9e+05} & \texttt{+2.4e+07} & \texttt{+6.3e+08} \\ 
$\Delta\mathsf{ps}_{\mathsf{sd}}^{2}$ & \texttt{-1.8e+02} & \texttt{+9.4e+04} & \texttt{+4.5e-02} & \texttt{+2.7e+01} & \texttt{-1.3e+06} & \texttt{-1.5e+04} & \texttt{+1.4e+02} & \texttt{+1.5e+04} & \texttt{+1.6e+06} \\ 
$\Delta\mathsf{rlds}_{}^{2}$ & \texttt{+8.5e+01} & \texttt{+2.6e+03} & \texttt{+3.8e-02} & \texttt{+4.0e+00} & \texttt{-1.8e+04} & \texttt{-1.5e+03} & \texttt{+9.3e+01} & \texttt{+1.7e+03} & \texttt{+1.4e+04} \\ 
$\Delta\mathsf{rlds}_{\mathsf{max}}^{2}$ & \texttt{+3.6e+01} & \texttt{+5.1e+03} & \texttt{-4.6e-02} & \texttt{+6.2e+00} & \texttt{-3.6e+04} & \texttt{-2.6e+03} & \texttt{+9.0e+01} & \texttt{+2.7e+03} & \texttt{+2.8e+04} \\ 
$\Delta\mathsf{rlds}_{\mathsf{min}}^{2}$ & \texttt{+7.4e+01} & \texttt{+6.3e+03} & \texttt{-1.2e-02} & \texttt{+4.8e+00} & \texttt{-4.0e+04} & \texttt{-3.7e+03} & \texttt{+5.7e+01} & \texttt{+3.7e+03} & \texttt{+3.2e+04} \\ 
$\Delta\mathsf{rlds}_{\mathsf{sd}}^{2}$ & \texttt{+7.1e-01} & \texttt{+2.2e+02} & \texttt{+1.4e-01} & \texttt{+8.1e+00} & \texttt{-1.6e+03} & \texttt{-8.9e+01} & \texttt{-8.1e-01} & \texttt{+8.6e+01} & \texttt{+1.5e+03} \\ 
$\Delta\mathsf{rsds}_{}^{2}$ & \texttt{+3.4e+00} & \texttt{+1.6e+03} & \texttt{+3.4e-02} & \texttt{+4.5e+00} & \texttt{-8.5e+03} & \texttt{-8.9e+02} & \texttt{+1.5e+00} & \texttt{+9.0e+02} & \texttt{+7.8e+03} \\ 
$\Delta\mathsf{rsds}_{\mathsf{max}}^{2}$ & \texttt{-2.1e+00} & \texttt{+4.9e+03} & \texttt{-4.5e-02} & \texttt{+5.3e+00} & \texttt{-2.8e+04} & \texttt{-2.7e+03} & \texttt{-4.4e+01} & \texttt{+2.7e+03} & \texttt{+2.4e+04} \\ 
$\Delta\mathsf{rsds}_{\mathsf{min}}^{2}$ & \texttt{+1.9e+00} & \texttt{+2.5e+03} & \texttt{-2.7e-03} & \texttt{+1.2e+01} & \texttt{-1.8e+04} & \texttt{-3.9e+02} & \texttt{+0.0e+00} & \texttt{+4.0e+02} & \texttt{+1.8e+04} \\ 
$\Delta\mathsf{rsds}_{\mathsf{sd}}^{2}$ & \texttt{+3.5e+00} & \texttt{+4.3e+02} & \texttt{+9.3e-02} & \texttt{+5.8e+00} & \texttt{-2.6e+03} & \texttt{-2.2e+02} & \texttt{+1.4e+00} & \texttt{+2.2e+02} & \texttt{+2.8e+03} \\ 
$\Delta\mathsf{sfcwind}_{}^{2}$ & \texttt{+1.2e-03} & \texttt{+1.7e+00} & \texttt{-3.9e-01} & \texttt{+2.1e+01} & \texttt{-1.9e+01} & \texttt{-3.5e-01} & \texttt{+1.4e-02} & \texttt{+3.6e-01} & \texttt{+1.4e+01} \\ 
$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$ & \texttt{+4.4e-02} & \texttt{+2.3e+01} & \texttt{-7.4e-01} & \texttt{+6.2e+01} & \texttt{-4.5e+02} & \texttt{-4.0e+00} & \texttt{+7.2e-02} & \texttt{+4.2e+00} & \texttt{+4.0e+02} \\ 
$\Delta\mathsf{sfcwind}_{\mathsf{min}}^{2}$ & \texttt{+3.5e-03} & \texttt{+8.0e-01} & \texttt{-5.9e-01} & \texttt{+7.5e+01} & \texttt{-1.4e+01} & \texttt{-8.8e-02} & \texttt{+2.5e-03} & \texttt{+9.4e-02} & \texttt{+1.2e+01} \\ 
$\Delta\mathsf{sfcwind}_{\mathsf{sd}}^{2}$ & \texttt{+3.1e-04} & \texttt{+3.4e-01} & \texttt{+1.8e-03} & \texttt{+2.1e+01} & \texttt{-3.3e+00} & \texttt{-7.7e-02} & \texttt{-1.7e-04} & \texttt{+8.1e-02} & \texttt{+3.5e+00} \\ 
$\Delta\mathsf{tas}_{}^{2}$ & \texttt{+1.5e+01} & \texttt{+3.1e+02} & \texttt{-1.2e-01} & \texttt{+5.6e+00} & \texttt{-1.9e+03} & \texttt{-1.5e+02} & \texttt{+1.7e+01} & \texttt{+1.8e+02} & \texttt{+1.7e+03} \\ 
$\Delta\mathsf{tasDevi11}_{}^{2}$ & \texttt{-5.2e-03} & \texttt{+3.9e-01} & \texttt{-2.7e-01} & \texttt{+1.6e+01} & \texttt{-4.7e+00} & \texttt{-7.7e-02} & \texttt{-8.4e-04} & \texttt{+7.0e-02} & \texttt{+4.4e+00} \\ 
$\Delta\mathsf{tasDevi31}_{}^{2}$ & \texttt{-3.9e-03} & \texttt{+7.1e-01} & \texttt{-4.1e-02} & \texttt{+1.1e+01} & \texttt{-7.3e+00} & \texttt{-1.4e-01} & \texttt{-1.0e-03} & \texttt{+1.3e-01} & \texttt{+5.8e+00} \\ 
$\Delta\mathsf{tasDevi91}_{}^{2}$ & \texttt{-3.7e-03} & \texttt{+1.0e+00} & \texttt{-3.5e-02} & \texttt{+1.2e+01} & \texttt{-8.0e+00} & \texttt{-1.7e-01} & \texttt{-7.2e-04} & \texttt{+1.7e-01} & \texttt{+7.1e+00} \\ 
$\Delta\mathsf{tasExtr08}_{}^{2}$ & \texttt{+4.2e-06} & \texttt{+5.8e-04} & \texttt{+2.1e-01} & \texttt{+1.2e+02} & \texttt{-1.3e-02} & \texttt{-1.3e-05} & \texttt{+0.0e+00} & \texttt{+1.7e-05} & \texttt{+1.3e-02} \\ 
$\Delta\mathsf{tasExtr10}_{}^{2}$ & \texttt{+6.0e-07} & \texttt{+9.2e-05} & \texttt{+5.7e-01} & \texttt{+1.2e+02} & \texttt{-2.0e-03} & \texttt{-2.6e-07} & \texttt{+0.0e+00} & \texttt{+3.5e-07} & \texttt{+2.0e-03} \\ 
$\Delta\mathsf{tasExtr12}_{}^{2}$ & \texttt{+5.2e-08} & \texttt{+1.4e-05} & \texttt{+3.3e-01} & \texttt{+1.3e+02} & \texttt{-2.7e-04} & \texttt{-2.4e-10} & \texttt{+0.0e+00} & \texttt{+5.2e-10} & \texttt{+2.7e-04} \\ 
$\Delta\mathsf{tas}_{\mathsf{max}}^{2}$ & \texttt{+1.2e+01} & \texttt{+6.7e+02} & \texttt{-1.6e-02} & \texttt{+6.5e+00} & \texttt{-4.5e+03} & \texttt{-3.0e+02} & \texttt{+1.3e+01} & \texttt{+3.3e+02} & \texttt{+4.0e+03} \\ 
$\Delta\mathsf{tas}_{\mathsf{min}}^{2}$ & \texttt{+1.6e+01} & \texttt{+1.2e+03} & \texttt{+1.9e-01} & \texttt{+8.3e+00} & \texttt{-6.9e+03} & \texttt{-4.8e+02} & \texttt{+9.9e+00} & \texttt{+4.8e+02} & \texttt{+9.6e+03} \\ 
$\Delta\mathsf{tas}_{\mathsf{sd}}^{2}$ & \texttt{+3.8e-02} & \texttt{+8.1e+00} & \texttt{+5.3e-02} & \texttt{+1.5e+01} & \texttt{-8.9e+01} & \texttt{-1.2e+00} & \texttt{+4.6e-03} & \texttt{+1.3e+00} & \texttt{+8.0e+01} \\ 
$\Delta\mathsf{tasmax}_{}^{2}$ & \texttt{+1.5e+01} & \texttt{+3.5e+02} & \texttt{-1.2e-01} & \texttt{+5.2e+00} & \texttt{-1.9e+03} & \texttt{-1.7e+02} & \texttt{+1.6e+01} & \texttt{+2.0e+02} & \texttt{+1.7e+03} \\ 
$\Delta\mathsf{tasmax}_{\mathsf{max}}^{2}$ & \texttt{+7.8e+00} & \texttt{+8.1e+02} & \texttt{-2.6e-02} & \texttt{+5.6e+00} & \texttt{-4.7e+03} & \texttt{-3.9e+02} & \texttt{+1.1e+01} & \texttt{+4.0e+02} & \texttt{+4.8e+03} \\ 
$\Delta\mathsf{tasmax}_{\mathsf{min}}^{2}$ & \texttt{+1.0e+01} & \texttt{+1.3e+03} & \texttt{+1.8e-01} & \texttt{+7.9e+00} & \texttt{-7.5e+03} & \texttt{-5.2e+02} & \texttt{+4.9e+00} & \texttt{+5.2e+02} & \texttt{+9.6e+03} \\ 
$\Delta\mathsf{tasmax}_{\mathsf{sd}}^{2}$ & \texttt{+6.7e-02} & \texttt{+9.0e+00} & \texttt{+3.0e-03} & \texttt{+1.3e+01} & \texttt{-9.6e+01} & \texttt{-1.4e+00} & \texttt{+1.3e-02} & \texttt{+1.6e+00} & \texttt{+8.3e+01} \\ 
$\Delta\mathsf{tasmin}_{}^{2}$ & \texttt{+1.6e+01} & \texttt{+3.0e+02} & \texttt{-8.8e-02} & \texttt{+5.6e+00} & \texttt{-1.8e+03} & \texttt{-1.5e+02} & \texttt{+1.7e+01} & \texttt{+1.8e+02} & \texttt{+1.7e+03} \\ 
$\Delta\mathsf{tasmin}_{\mathsf{max}}^{2}$ & \texttt{+8.4e+00} & \texttt{+5.6e+02} & \texttt{+7.9e-02} & \texttt{+6.8e+00} & \texttt{-4.6e+03} & \texttt{-2.7e+02} & \texttt{+1.3e+01} & \texttt{+2.8e+02} & \texttt{+3.4e+03} \\ 
$\Delta\mathsf{tasmin}_{\mathsf{min}}^{2}$ & \texttt{+2.4e+01} & \texttt{+1.3e+03} & \texttt{+2.2e-01} & \texttt{+8.4e+00} & \texttt{-7.5e+03} & \texttt{-4.9e+02} & \texttt{+1.5e+01} & \texttt{+5.3e+02} & \texttt{+1.0e+04} \\ 
$\Delta\mathsf{tasmin}_{\mathsf{sd}}^{2}$ & \texttt{-7.0e-03} & \texttt{+7.8e+00} & \texttt{+1.8e-01} & \texttt{+1.4e+01} & \texttt{-7.7e+01} & \texttt{-1.4e+00} & \texttt{-7.0e-04} & \texttt{+1.4e+00} & \texttt{+7.2e+01} \\ 
$\Delta\mathsf{tc34kt}_{}^{2}$ & \texttt{+4.3e-04} & \texttt{+1.1e+00} & \texttt{+2.0e+00} & \texttt{+3.4e+02} & \texttt{-3.1e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+3.5e+01} \\ 
$\Delta\mathsf{tc48kt}_{}^{2}$ & \texttt{+2.9e-05} & \texttt{+4.4e-01} & \texttt{+5.5e-01} & \texttt{+2.1e+02} & \texttt{-9.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+9.0e+00} \\ 
$\Delta\mathsf{tc64kt}_{}^{2}$ & \texttt{+1.9e-05} & \texttt{+1.7e-01} & \texttt{+6.5e-01} & \texttt{+2.4e+02} & \texttt{-4.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+4.0e+00} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/04_dataStats_2_o.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Summary statistcs of squared original variables}
} 
\begin{tabular}{crrrrrrrrr}
\toprule
 & \multicolumn{4}{c}{Moments} & \multicolumn{5}{c}{Quantiles} \\ 
\cmidrule(lr){2-5} \cmidrule(lr){6-10}
Name & Mean & StdDevi & Skewness & Kurtosis & Min & Q1 & Median & Q3 & Max \\ 
\midrule\addlinespace[2.5pt]
$\mathsf{hurs}_{}^{2}$ & \texttt{+5.4e+03} & \texttt{+1.5e+03} & \texttt{-8.9e-01} & \texttt{+3.2e+00} & \texttt{+9.6e+02} & \texttt{+4.5e+03} & \texttt{+5.7e+03} & \texttt{+6.4e+03} & \texttt{+8.0e+03} \\ 
$\mathsf{hurs}_{\mathsf{max}}^{2}$ & \texttt{+8.7e+03} & \texttt{+7.0e+02} & \texttt{-8.7e-01} & \texttt{+4.0e+00} & \texttt{+5.2e+03} & \texttt{+8.3e+03} & \texttt{+8.8e+03} & \texttt{+9.2e+03} & \texttt{+1.0e+04} \\ 
$\mathsf{hurs}_{\mathsf{min}}^{2}$ & \texttt{+2.2e+03} & \texttt{+1.5e+03} & \texttt{+5.5e-01} & \texttt{+2.5e+00} & \texttt{+3.2e+01} & \texttt{+9.6e+02} & \texttt{+2.0e+03} & \texttt{+3.2e+03} & \texttt{+6.7e+03} \\ 
$\mathsf{hurs}_{\mathsf{sd}}^{2}$ & \texttt{+1.3e+02} & \texttt{+1.1e+02} & \texttt{+1.7e+00} & \texttt{+6.5e+00} & \texttt{+4.9e+00} & \texttt{+5.1e+01} & \texttt{+1.1e+02} & \texttt{+1.7e+02} & \texttt{+7.2e+02} \\ 
$\mathsf{huss}_{}^{2}$ & \texttt{+1.5e-04} & \texttt{+1.1e-04} & \texttt{+3.9e-01} & \texttt{+1.7e+00} & \texttt{+2.8e-06} & \texttt{+4.7e-05} & \texttt{+1.2e-04} & \texttt{+2.5e-04} & \texttt{+4.1e-04} \\ 
$\mathsf{huss}_{\mathsf{max}}^{2}$ & \texttt{+3.1e-04} & \texttt{+1.2e-04} & \texttt{+6.3e-02} & \texttt{+2.5e+00} & \texttt{+2.6e-05} & \texttt{+2.0e-04} & \texttt{+3.3e-04} & \texttt{+4.0e-04} & \texttt{+8.7e-04} \\ 
$\mathsf{huss}_{\mathsf{min}}^{2}$ & \texttt{+5.2e-05} & \texttt{+6.7e-05} & \texttt{+1.4e+00} & \texttt{+4.0e+00} & \texttt{+1.7e-09} & \texttt{+3.0e-06} & \texttt{+1.6e-05} & \texttt{+8.3e-05} & \texttt{+3.2e-04} \\ 
$\mathsf{huss}_{\mathsf{sd}}^{2}$ & \texttt{+8.8e-06} & \texttt{+7.2e-06} & \texttt{+1.6e+00} & \texttt{+5.2e+00} & \texttt{+2.7e-07} & \texttt{+3.5e-06} & \texttt{+7.2e-06} & \texttt{+1.1e-05} & \texttt{+3.9e-05} \\ 
$\mathsf{pr}_{}^{2}$ & \texttt{+1.9e-09} & \texttt{+2.3e-09} & \texttt{+2.4e+00} & \texttt{+9.6e+00} & \texttt{+4.1e-14} & \texttt{+3.8e-10} & \texttt{+1.0e-09} & \texttt{+2.4e-09} & \texttt{+2.0e-08} \\ 
$\mathsf{prDevi11}_{}^{2}$ & \texttt{+1.5e-09} & \texttt{+1.6e-09} & \texttt{+2.1e+00} & \texttt{+8.5e+00} & \texttt{+1.3e-13} & \texttt{+4.4e-10} & \texttt{+9.7e-10} & \texttt{+2.1e-09} & \texttt{+1.3e-08} \\ 
$\mathsf{prDevi31}_{}^{2}$ & \texttt{+1.9e-09} & \texttt{+2.0e-09} & \texttt{+2.0e+00} & \texttt{+8.3e+00} & \texttt{+1.4e-13} & \texttt{+5.4e-10} & \texttt{+1.2e-09} & \texttt{+2.6e-09} & \texttt{+1.6e-08} \\ 
$\mathsf{prDevi91}_{}^{2}$ & \texttt{+2.1e-09} & \texttt{+2.2e-09} & \texttt{+2.1e+00} & \texttt{+8.4e+00} & \texttt{+2.7e-13} & \texttt{+5.9e-10} & \texttt{+1.4e-09} & \texttt{+2.9e-09} & \texttt{+1.8e-08} \\ 
$\mathsf{prExtr08}_{}^{2}$ & \texttt{+2.2e-05} & \texttt{+3.4e-05} & \texttt{+4.8e+00} & \texttt{+4.2e+01} & \texttt{+0.0e+00} & \texttt{+4.1e-06} & \texttt{+1.1e-05} & \texttt{+2.6e-05} & \texttt{+6.1e-04} \\ 
$\mathsf{prExtr10}_{}^{2}$ & \texttt{+2.6e-06} & \texttt{+7.4e-06} & \texttt{+9.4e+00} & \texttt{+1.5e+02} & \texttt{+0.0e+00} & \texttt{+2.9e-08} & \texttt{+4.2e-07} & \texttt{+2.1e-06} & \texttt{+1.9e-04} \\ 
$\mathsf{prExtr12}_{}^{2}$ & \texttt{+4.4e-07} & \texttt{+2.2e-06} & \texttt{+1.5e+01} & \texttt{+3.7e+02} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+5.6e-09} & \texttt{+1.0e-07} & \texttt{+8.2e-05} \\ 
$\mathsf{pr}_{\mathsf{max}}^{2}$ & \texttt{+4.8e-07} & \texttt{+7.4e-07} & \texttt{+8.2e+00} & \texttt{+1.4e+02} & \texttt{+9.6e-10} & \texttt{+1.3e-07} & \texttt{+2.6e-07} & \texttt{+5.3e-07} & \texttt{+2.1e-05} \\ 
$\mathsf{pr}_{\mathsf{min}}^{2}$ & \texttt{+3.1e-16} & \texttt{+1.6e-14} & \texttt{+7.8e+01} & \texttt{+6.7e+03} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+1.4e-12} \\ 
$\mathsf{pr}_{\mathsf{sd}}^{2}$ & \texttt{+6.8e-09} & \texttt{+7.6e-09} & \texttt{+4.1e+00} & \texttt{+5.2e+01} & \texttt{+3.8e-12} & \texttt{+2.0e-09} & \texttt{+4.4e-09} & \texttt{+8.6e-09} & \texttt{+2.0e-07} \\ 
$\mathsf{prsn}_{}^{2}$ & \texttt{+1.4e-11} & \texttt{+6.1e-11} & \texttt{+9.4e+00} & \texttt{+1.3e+02} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+4.0e-27} & \texttt{+2.0e-12} & \texttt{+1.5e-09} \\ 
$\mathsf{prsn}_{\mathsf{max}}^{2}$ & \texttt{+1.3e-08} & \texttt{+3.3e-08} & \texttt{+6.1e+00} & \texttt{+6.7e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+5.1e-22} & \texttt{+9.6e-09} & \texttt{+6.9e-07} \\ 
$\mathsf{prsn}_{\mathsf{min}}^{2}$ & \texttt{+4.0e-41} & \texttt{+9.2e-40} & \texttt{+3.2e+01} & \texttt{+1.3e+03} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+4.8e-38} \\ 
$\mathsf{prsn}_{\mathsf{sd}}^{2}$ & \texttt{+1.3e-10} & \texttt{+4.0e-10} & \texttt{+5.9e+00} & \texttt{+5.0e+01} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+1.5e-24} & \texttt{+6.7e-11} & \texttt{+6.0e-09} \\ 
$\mathsf{ps}_{}^{2}$ & \texttt{+9.3e+09} & \texttt{+9.2e+08} & \texttt{-1.4e+00} & \texttt{+4.4e+00} & \texttt{+5.3e+09} & \texttt{+9.0e+09} & \texttt{+9.6e+09} & \texttt{+1.0e+10} & \texttt{+1.0e+10} \\ 
$\mathsf{ps}_{\mathsf{max}}^{2}$ & \texttt{+9.6e+09} & \texttt{+9.8e+08} & \texttt{-1.3e+00} & \texttt{+4.2e+00} & \texttt{+5.4e+09} & \texttt{+9.2e+09} & \texttt{+9.9e+09} & \texttt{+1.0e+10} & \texttt{+1.1e+10} \\ 
$\mathsf{ps}_{\mathsf{min}}^{2}$ & \texttt{+9.1e+09} & \texttt{+8.8e+08} & \texttt{-1.2e+00} & \texttt{+4.2e+00} & \texttt{+5.2e+09} & \texttt{+8.7e+09} & \texttt{+9.3e+09} & \texttt{+9.7e+09} & \texttt{+1.0e+10} \\ 
$\mathsf{ps}_{\mathsf{sd}}^{2}$ & \texttt{+3.1e+05} & \texttt{+3.7e+05} & \texttt{+1.9e+00} & \texttt{+6.8e+00} & \texttt{+6.9e+03} & \texttt{+3.2e+04} & \texttt{+1.7e+05} & \texttt{+4.5e+05} & \texttt{+2.8e+06} \\ 
$\mathsf{rlds}_{}^{2}$ & \texttt{+1.3e+05} & \texttt{+3.2e+04} & \texttt{-2.3e-02} & \texttt{+1.7e+00} & \texttt{+4.7e+04} & \texttt{+9.7e+04} & \texttt{+1.3e+05} & \texttt{+1.6e+05} & \texttt{+1.8e+05} \\ 
$\mathsf{rlds}_{\mathsf{max}}^{2}$ & \texttt{+1.7e+05} & \texttt{+2.1e+04} & \texttt{-2.8e-01} & \texttt{+2.1e+00} & \texttt{+1.1e+05} & \texttt{+1.5e+05} & \texttt{+1.7e+05} & \texttt{+1.9e+05} & \texttt{+2.2e+05} \\ 
$\mathsf{rlds}_{\mathsf{min}}^{2}$ & \texttt{+8.0e+04} & \texttt{+3.8e+04} & \texttt{+2.3e-01} & \texttt{+1.8e+00} & \texttt{+9.8e+03} & \texttt{+4.4e+04} & \texttt{+7.5e+04} & \texttt{+1.1e+05} & \texttt{+1.7e+05} \\ 
$\mathsf{rlds}_{\mathsf{sd}}^{2}$ & \texttt{+1.1e+03} & \texttt{+8.8e+02} & \texttt{+1.3e+00} & \texttt{+6.3e+00} & \texttt{+2.0e+01} & \texttt{+3.3e+02} & \texttt{+1.0e+03} & \texttt{+1.6e+03} & \texttt{+6.3e+03} \\ 
$\mathsf{rsds}_{}^{2}$ & \texttt{+4.1e+04} & \texttt{+1.6e+04} & \texttt{-3.3e-01} & \texttt{+2.2e+00} & \texttt{+5.6e+03} & \texttt{+2.9e+04} & \texttt{+4.3e+04} & \texttt{+5.3e+04} & \texttt{+7.3e+04} \\ 
$\mathsf{rsds}_{\mathsf{max}}^{2}$ & \texttt{+1.1e+05} & \texttt{+1.5e+04} & \texttt{+4.9e-01} & \texttt{+3.7e+00} & \texttt{+6.4e+04} & \texttt{+9.7e+04} & \texttt{+1.1e+05} & \texttt{+1.2e+05} & \texttt{+1.7e+05} \\ 
$\mathsf{rsds}_{\mathsf{min}}^{2}$ & \texttt{+3.0e+03} & \texttt{+3.6e+03} & \texttt{+1.8e+00} & \texttt{+6.4e+00} & \texttt{+0.0e+00} & \texttt{+2.8e+02} & \texttt{+1.7e+03} & \texttt{+4.4e+03} & \texttt{+2.4e+04} \\ 
$\mathsf{rsds}_{\mathsf{sd}}^{2}$ & \texttt{+4.4e+03} & \texttt{+2.7e+03} & \texttt{+3.4e-01} & \texttt{+1.7e+00} & \texttt{+7.4e+02} & \texttt{+1.8e+03} & \texttt{+3.6e+03} & \texttt{+7.0e+03} & \texttt{+1.2e+04} \\ 
$\mathsf{sfcwind}_{}^{2}$ & \texttt{+1.1e+01} & \texttt{+1.2e+01} & \texttt{+2.5e+00} & \texttt{+9.2e+00} & \texttt{+1.2e+00} & \texttt{+4.5e+00} & \texttt{+7.4e+00} & \texttt{+1.2e+01} & \texttt{+7.9e+01} \\ 
$\mathsf{sfcwind}_{\mathsf{max}}^{2}$ & \texttt{+5.6e+01} & \texttt{+5.3e+01} & \texttt{+2.6e+00} & \texttt{+1.3e+01} & \texttt{+3.6e+00} & \texttt{+2.1e+01} & \texttt{+4.1e+01} & \texttt{+6.9e+01} & \texttt{+5.3e+02} \\ 
$\mathsf{sfcwind}_{\mathsf{min}}^{2}$ & \texttt{+1.2e+00} & \texttt{+1.1e+00} & \texttt{+4.8e+00} & \texttt{+4.0e+01} & \texttt{+6.1e-02} & \texttt{+6.3e-01} & \texttt{+9.1e-01} & \texttt{+1.3e+00} & \texttt{+1.8e+01} \\ 
$\mathsf{sfcwind}_{\mathsf{sd}}^{2}$ & \texttt{+1.4e+00} & \texttt{+1.5e+00} & \texttt{+2.9e+00} & \texttt{+1.5e+01} & \texttt{+4.4e-02} & \texttt{+4.5e-01} & \texttt{+9.3e-01} & \texttt{+1.7e+00} & \texttt{+1.4e+01} \\ 
$\mathsf{tas}_{}^{2}$ & \texttt{+8.5e+04} & \texttt{+4.5e+03} & \texttt{-6.8e-01} & \texttt{+2.5e+00} & \texttt{+6.8e+04} & \texttt{+8.1e+04} & \texttt{+8.7e+04} & \texttt{+8.9e+04} & \texttt{+9.2e+04} \\ 
$\mathsf{tasDevi11}_{}^{2}$ & \texttt{+1.4e+00} & \texttt{+1.5e+00} & \texttt{+1.5e+00} & \texttt{+5.4e+00} & \texttt{+3.5e-02} & \texttt{+2.2e-01} & \texttt{+8.5e-01} & \texttt{+2.3e+00} & \texttt{+1.1e+01} \\ 
$\mathsf{tasDevi31}_{}^{2}$ & \texttt{+2.3e+00} & \texttt{+2.5e+00} & \texttt{+1.4e+00} & \texttt{+5.0e+00} & \texttt{+5.8e-02} & \texttt{+3.2e-01} & \texttt{+1.4e+00} & \texttt{+3.7e+00} & \texttt{+1.8e+01} \\ 
$\mathsf{tasDevi91}_{}^{2}$ & \texttt{+3.1e+00} & \texttt{+3.3e+00} & \texttt{+1.4e+00} & \texttt{+5.0e+00} & \texttt{+7.4e-02} & \texttt{+4.2e-01} & \texttt{+1.9e+00} & \texttt{+4.8e+00} & \texttt{+2.4e+01} \\ 
$\mathsf{tasExtr08}_{}^{2}$ & \texttt{+1.1e-04} & \texttt{+4.3e-04} & \texttt{+1.1e+01} & \texttt{+2.0e+02} & \texttt{+0.0e+00} & \texttt{+1.0e-07} & \texttt{+5.3e-06} & \texttt{+4.2e-05} & \texttt{+1.3e-02} \\ 
$\mathsf{tasExtr10}_{}^{2}$ & \texttt{+1.2e-05} & \texttt{+6.8e-05} & \texttt{+1.2e+01} & \texttt{+2.1e+02} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+1.4e-08} & \texttt{+1.4e-06} & \texttt{+2.0e-03} \\ 
$\mathsf{tasExtr12}_{}^{2}$ & \texttt{+1.4e-06} & \texttt{+1.0e-05} & \texttt{+1.4e+01} & \texttt{+2.5e+02} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+7.8e-09} & \texttt{+2.7e-04} \\ 
$\mathsf{tas}_{\mathsf{max}}^{2}$ & \texttt{+9.1e+04} & \texttt{+2.8e+03} & \texttt{-4.9e-01} & \texttt{+5.0e+00} & \texttt{+7.8e+04} & \texttt{+8.9e+04} & \texttt{+9.1e+04} & \texttt{+9.2e+04} & \texttt{+9.9e+04} \\ 
$\mathsf{tas}_{\mathsf{min}}^{2}$ & \texttt{+7.9e+04} & \texttt{+8.1e+03} & \texttt{-6.3e-01} & \texttt{+2.2e+00} & \texttt{+5.3e+04} & \texttt{+7.2e+04} & \texttt{+8.1e+04} & \texttt{+8.6e+04} & \texttt{+8.9e+04} \\ 
$\mathsf{tas}_{\mathsf{sd}}^{2}$ & \texttt{+3.1e+01} & \texttt{+3.7e+01} & \texttt{+1.7e+00} & \texttt{+6.6e+00} & \texttt{+2.4e-01} & \texttt{+2.2e+00} & \texttt{+1.6e+01} & \texttt{+5.2e+01} & \texttt{+2.6e+02} \\ 
$\mathsf{tasmax}_{}^{2}$ & \texttt{+8.8e+04} & \texttt{+4.8e+03} & \texttt{-7.0e-01} & \texttt{+2.7e+00} & \texttt{+7.0e+04} & \texttt{+8.4e+04} & \texttt{+9.0e+04} & \texttt{+9.2e+04} & \texttt{+9.6e+04} \\ 
$\mathsf{tasmax}_{\mathsf{max}}^{2}$ & \texttt{+9.5e+04} & \texttt{+3.5e+03} & \texttt{-5.6e-01} & \texttt{+4.8e+00} & \texttt{+7.8e+04} & \texttt{+9.2e+04} & \texttt{+9.5e+04} & \texttt{+9.7e+04} & \texttt{+1.0e+05} \\ 
$\mathsf{tasmax}_{\mathsf{min}}^{2}$ & \texttt{+8.1e+04} & \texttt{+8.2e+03} & \texttt{-6.6e-01} & \texttt{+2.2e+00} & \texttt{+5.4e+04} & \texttt{+7.4e+04} & \texttt{+8.4e+04} & \texttt{+8.9e+04} & \texttt{+9.2e+04} \\ 
$\mathsf{tasmax}_{\mathsf{sd}}^{2}$ & \texttt{+3.7e+01} & \texttt{+4.3e+01} & \texttt{+1.4e+00} & \texttt{+5.0e+00} & \texttt{+2.7e-01} & \texttt{+4.0e+00} & \texttt{+1.6e+01} & \texttt{+6.3e+01} & \texttt{+2.8e+02} \\ 
$\mathsf{tasmin}_{}^{2}$ & \texttt{+8.3e+04} & \texttt{+4.6e+03} & \texttt{-4.8e-01} & \texttt{+2.2e+00} & \texttt{+6.7e+04} & \texttt{+7.9e+04} & \texttt{+8.4e+04} & \texttt{+8.7e+04} & \texttt{+9.0e+04} \\ 
$\mathsf{tasmin}_{\mathsf{max}}^{2}$ & \texttt{+8.8e+04} & \texttt{+2.7e+03} & \texttt{-3.9e-01} & \texttt{+3.4e+00} & \texttt{+7.7e+04} & \texttt{+8.6e+04} & \texttt{+8.8e+04} & \texttt{+9.0e+04} & \texttt{+9.5e+04} \\ 
$\mathsf{tasmin}_{\mathsf{min}}^{2}$ & \texttt{+7.6e+04} & \texttt{+8.0e+03} & \texttt{-5.2e-01} & \texttt{+2.3e+00} & \texttt{+5.1e+04} & \texttt{+7.0e+04} & \texttt{+7.8e+04} & \texttt{+8.3e+04} & \texttt{+8.9e+04} \\ 
$\mathsf{tasmin}_{\mathsf{sd}}^{2}$ & \texttt{+2.9e+01} & \texttt{+3.3e+01} & \texttt{+1.9e+00} & \texttt{+8.5e+00} & \texttt{+2.4e-01} & \texttt{+2.7e+00} & \texttt{+1.8e+01} & \texttt{+4.3e+01} & \texttt{+2.5e+02} \\ 
$\mathsf{tc34kt}_{}^{2}$ & \texttt{+1.3e-01} & \texttt{+9.0e-01} & \texttt{+1.8e+01} & \texttt{+5.2e+02} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+3.6e+01} \\ 
$\mathsf{tc48kt}_{}^{2}$ & \texttt{+4.2e-02} & \texttt{+3.3e-01} & \texttt{+1.6e+01} & \texttt{+3.6e+02} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+9.0e+00} \\ 
$\mathsf{tc64kt}_{}^{2}$ & \texttt{+1.3e-02} & \texttt{+1.2e-01} & \texttt{+1.8e+01} & \texttt{+4.4e+02} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{+4.0e+00} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/04_dataStats_log2growth.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Summary statistcs of economic growth rate}
} 
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & \multicolumn{4}{c}{Moments} & \multicolumn{5}{c}{Quantiles} &  \\ 
\cmidrule(lr){2-5} \cmidrule(lr){6-10}
Name & Mean & StdDevi & Skewness & Kurtosis & Min & Q1 & Median & Q3 & Max & \#NA \\ 
\midrule\addlinespace[2.5pt]
ISIMIP raw & \texttt{+2.3e-02} & \texttt{+7.5e-02} & \texttt{-1.5e+00} & \texttt{+6.2e+01} & \texttt{-1.5e+00} & \texttt{-6.7e-10} & \texttt{+2.5e-02} & \texttt{+5.5e-02} & \texttt{+1.3e+00} & 0 \\ 
World Bank raw & \texttt{+2.5e-02} & \texttt{+9.1e-02} & \texttt{-1.3e+00} & \texttt{+3.6e+01} & \texttt{-1.5e+00} & \texttt{-4.7e-03} & \texttt{+3.1e-02} & \texttt{+6.4e-02} & \texttt{+1.3e+00} & 2072 \\ 
ISIMIP cleaned & \texttt{+2.6e-02} & \texttt{+5.7e-02} & \texttt{-5.2e-02} & \texttt{+1.2e+01} & \texttt{-2.9e-01} & \texttt{-1.3e-03} & \texttt{+2.8e-02} & \texttt{+5.7e-02} & \texttt{+9.3e-01} & 1451 \\ 
World Bank cleaned & \texttt{+2.8e-02} & \texttt{+7.0e-02} & \texttt{-8.4e-01} & \texttt{+1.8e+01} & \texttt{-9.6e-01} & \texttt{-2.9e-03} & \texttt{+3.1e-02} & \texttt{+6.4e-02} & \texttt{+8.2e-01} & 2339 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/05_tableTcOutliers.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Level Regression for TC Impacts for Different Cleaning}
} 
\begin{tabular}{lrrrrrr}
\toprule
 & \multicolumn{2}{c}{Raw} & \multicolumn{2}{c}{Clean 1} & \multicolumn{2}{c}{Clean All} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
Predictor & coeff. & $p$-val. & coeff. & $p$-val. & coeff. & $p$-val. \\ 
\midrule\addlinespace[2.5pt]
$\Delta\mathsf{tas}_{}^{}$ & 0.9776 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.059}}} & 0.9810 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.058}}} & 1.4773 & {\cellcolor[HTML]{00FF00}{\textcolor[HTML]{000000}{0.001}}} \\ 
$\Delta\mathsf{tas}_{}^{2}$ & -0.9657 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.062}}} & -0.9691 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.060}}} & -1.4723 & {\cellcolor[HTML]{00FF00}{\textcolor[HTML]{000000}{0.001}}} \\ 
$\Delta\mathsf{tc64kt}_{}^{}$ & -0.0016 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.875}}} & 0.0016 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.870}}} & -0.0064 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.672}}} \\ 
$\Delta\mathsf{tc64kt}_{-1}^{}$ & 0.0343 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{0.047}}} & 0.0407 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{0.015}}} & 0.0536 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{0.043}}} \\ 
$\Delta\mathsf{tc64kt}_{-2}^{}$ & 0.0311 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.080}}} & 0.0404 & {\cellcolor[HTML]{00FF00}{\textcolor[HTML]{000000}{0.008}}} & 0.0559 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{0.040}}} \\ 
$\Delta\mathsf{tc64kt}_{-3}^{}$ & 0.0256 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{0.050}}} & 0.0272 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{0.036}}} & 0.0509 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.051}}} \\ 
$\Delta\mathsf{tc64kt}_{-4}^{}$ & 0.0247 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.065}}} & 0.0190 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.125}}} & 0.0364 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.132}}} \\ 
$\Delta\mathsf{tc64kt}_{-5}^{}$ & 0.0188 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{0.042}}} & 0.0159 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.077}}} & 0.0258 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{0.123}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_elastic_growth_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Elastic Net (growth regression, training data until 1997)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{sd},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-2}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-2}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-3}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.91}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 40 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{73}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & 24 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.36}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 20 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & 12 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 20 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 18 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 7 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.25}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 23 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{92}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 22 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{20}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.42}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 38 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{92}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & 19 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.53}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 21 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & 6 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 25 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 11 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 44 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 29 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_elastic_growth_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Elastic Net (growth regression, training data until 2002)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr10}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prsn}_{\mathsf{max},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-1}^{}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.31}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 35 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & 25 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} & 51 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & 35 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.27}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 15 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 5 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{26}}} & 7 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.30}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 24 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{73}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 12 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.33}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 17 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{94}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 7 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.39}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 18 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 7 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.14}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 6 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 125 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{85}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{100}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{94}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & 110 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.05}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 43 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 31 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 12 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{85}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.18}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 13 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} & 3 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} & 2 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{27}}} & 1 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{27}}} & 1 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.21}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 15 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & 8 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 5 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 4 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{18}}} & 12 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & 7 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 17 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 11 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_elastic_growth_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Elastic Net (growth regression, training data until 2007)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi31}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr10}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-2}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{\mathsf{sd},-4}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 13 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 11 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 44 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{73}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 34 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.49}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 28 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 18 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{24}}} & 23 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{83}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 10 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} & 20 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{95}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 7 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{20}}} & 19 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{97}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{73}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 8 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.20}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 20 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{92}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 9 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 50 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & 41 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.66}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 80 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{85}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 70 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} & 8 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 3 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{22}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 3 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 10 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{97}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 4 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 7 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{95}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{94}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 9 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{97}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{98}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 3 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.11}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{95}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 8 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.24}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 18 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & 7 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 9 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & 3 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.21}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 15 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{95}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & 6 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} & 6 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} & 6 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 4 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 34 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 28 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.11}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 14 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & 6 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.07}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 12 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{95}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 5 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 13 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & 5 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_elastic_growth_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Elastic Net (growth regression, training data until 2018)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-23}
Controls & \# & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prsn}_{\mathsf{max},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr12}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{min},-5}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 32 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{99}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{83}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{73}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 24 \\ 
Year & 126 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{97}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & 110 \\ 
YearPoly0 & 76 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{97}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{97}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 60 \\ 
YearPoly1 & 6 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly2 & 14 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{83}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly3 & 18 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 5 \\ 
Window & 21 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{85}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 8 \\ 
Kernel & 9 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 13 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{97}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 8 \\ 
Year & 82 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{97}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & 68 \\ 
YearPoly0 & 71 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{98}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & 55 \\ 
YearPoly1 & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 10 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{92}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & 4 \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & 8 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & 2 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 7 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 4 \\ 
Year & 31 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 25 \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{83}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Window & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
Kernel & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_elastic_level_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Elastic Net (level regression, training data until 1997)}
} 
\begin{tabular}{lrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{7}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-10}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{30}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{14}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{8}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{14}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{9}}} & 1 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_elastic_level_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Elastic Net (level regression, training data until 2002)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prsn}_{\mathsf{min},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr10}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{min},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{-5}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{\mathsf{min}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rsds}_{\mathsf{max},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{ps}_{\mathsf{sd},-4}^{}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 8 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} & 12 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{5}}} & 8 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} & 18 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & 1 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.15}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 18 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & 1 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 5 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} & 19 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & 3 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} & 6 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 4 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 4 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 4 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.21}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 3 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{40}}} & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_elastic_level_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Elastic Net (level regression, training data until 2007)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr10}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{pr}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr12}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max}}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasDevi31}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{min}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{min}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rsds}_{\mathsf{sd},-1}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{42}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{12}}} & 9 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} & 4 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{14}}} & 6 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} & 6 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{28}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 7 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{5}}} & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 5 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 5 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 3 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 4 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.07}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.03}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 19 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & 8 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 23 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & 12 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 20 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{85}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & 9 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_elastic_level_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Elastic Net (level regression, training data until 2018)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{18}{c}{Predictors} \\ 
\cmidrule(lr){2-19}
Controls & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr12}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{ps}_{\mathsf{sd},-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{sd},-1}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 8 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} \\ 
Year & 6 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 8 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 5 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 8 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 8 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 7 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{94}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 9 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{95}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 8 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 8 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_forward_growth_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Forward Regression (growth regression, training data until 1997)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-2}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-2}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{10}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{8}}} & 5 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{4}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & 1 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.98}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 3 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.77}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.93}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 5 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_forward_growth_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Forward Regression (growth regression, training data until 2002)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{17}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-20}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{ps}_{\mathsf{sd}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{-5}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{20}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{20}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 6 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.04}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{1}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{20}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{20}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.74}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_forward_growth_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Forward Regression (growth regression, training data until 2007)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr12}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{sd},-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{3.48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{4.67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 7 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.86}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.05}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.06}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 5 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_forward_growth_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Forward Regression (growth regression, training data until 2018)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{16}{c}{Predictors} \\ 
\cmidrule(lr){2-17}
Controls & \# & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prsn}_{\mathsf{max}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{ps}_{\mathsf{sd},-2}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-2}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-1}^{}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{17}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 4 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 4 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{17}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 10 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{17}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} \\ 
Year & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{17}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_forward_level_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Forward Regression (level regression, training data until 1997)}
} 
\begin{tabular}{lrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{2}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_forward_level_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Forward Regression (level regression, training data until 2002)}
} 
\begin{tabular}{lrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{6}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-9}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prsn}_{\mathsf{min},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{9}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{9}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{9}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{9}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_forward_level_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Forward Regression (level regression, training data until 2007)}
} 
\begin{tabular}{lrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{7}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-10}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr10}_{-3}^{}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.92}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{17}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_forward_level_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Forward Regression (level regression, training data until 2018)}
} 
\begin{tabular}{lrrrr}
\toprule
 & \multicolumn{4}{c}{Predictors} \\ 
\cmidrule(lr){2-5}
Controls & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} \\ 
Kernel & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_lasso_growth_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large LASSO (growth regression, training data until 1997)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{sd},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{pr}_{\mathsf{max},-1}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.95}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 17 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 9 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.32}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 20 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 11 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 8 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{85}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.24}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 15 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 13 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{20}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.30}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 19 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & 3 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.42}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 20 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & 4 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 13 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.89}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 31 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 20 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_lasso_growth_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large LASSO (growth regression, training data until 2002)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr10}_{-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prsn}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr10}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr12}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-1}^{}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{8}}} & 13 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.04}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 21 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 13 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{19}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{33}}} & 5 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.30}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 7 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 4 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.24}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 7 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 4 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} & 1 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 64 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{95}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 46 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 33 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{92}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & 17 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{5}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{27}}} & 1 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{26}}} & 1 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.26}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 8 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.15}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 4 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 3 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{18}}} & 12 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & 6 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 16 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & 6 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_lasso_growth_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large LASSO (growth regression, training data until 2007)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr10}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prsn}_{\mathsf{max},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-2}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{-3}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 12 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.08}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 18 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 11 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.49}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 19 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 10 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{25}}} & 15 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 5 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 7 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 12 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{83}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 3 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 9 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 5 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{73}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 19 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 13 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.84}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 28 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{83}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 20 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} & 5 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.14}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.34}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 3 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 10 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.13}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{94}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 8 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{92}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 3 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.28}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 14 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & 5 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 8 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & 2 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.23}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 11 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{70}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & 5 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & 1 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} & 5 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 25 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 18 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_lasso_growth_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large LASSO (growth regression, training data until 2018)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-23}
Controls & \# & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr12}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prDevi11}_{-2}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prsn}_{\mathsf{max},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc34kt}_{-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{pr}_{\mathsf{max},-3}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 12 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 6 \\ 
Year & 94 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{73}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{73}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{92}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & 80 \\ 
YearPoly0 & 35 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 27 \\ 
YearPoly1 & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly2 & 5 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 19 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{77}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{75}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{88}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 9 \\ 
Window & 10 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Kernel & 9 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 13 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{97}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & 4 \\ 
Year & 47 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & 33 \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 10 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{92}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 4 \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & 8 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 3 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Year & 18 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 14 \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_lasso_level_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large LASSO (level regression, training data until 1997)}
} 
\begin{tabular}{lrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{7}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-10}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{28}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{14}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{9}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} & 1 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{9}}} & 1 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{10}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_lasso_level_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large LASSO (level regression, training data until 2002)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{21}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-24}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr10}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prsn}_{\mathsf{min},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{\mathsf{min}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rsds}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{ps}_{\mathsf{sd},-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rsds}_{\mathsf{max},-3}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{min},-3}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{24}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 4 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} & 8 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} & 7 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 7 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.18}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 8 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 5 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} & 10 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{24}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 4 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.18}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 4 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 4 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.22}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 3 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{24}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{24}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{39}}} & 3 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_lasso_level_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large LASSO (level regression, training data until 2007)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr10}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr12}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{pr}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr12}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max}}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasDevi31}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasExtr12}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{min}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{min}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rsds}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{41}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} & 7 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} & 4 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} & 6 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{12}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{29}}} & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{68}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.14}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} & 3 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 3 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{83}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 3 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{82}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 3 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 4 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.07}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 1 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 21 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{76}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{74}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{72}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & 9 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_lasso_level_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large LASSO (level regression, training data until 2018)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{18}{c}{Predictors} \\ 
\cmidrule(lr){2-19}
Controls & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr12}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{sd},-1}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{ps}_{\mathsf{sd},-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{\mathsf{min}}^{}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 8 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} \\ 
YearPoly0 & 5 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{84}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 5 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 5 & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 8 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 6 & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{93}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 9 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{95}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 8 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 8 & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 0 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_subset2_growth_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Pair Selection (growth regression, training data until 1997)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-2}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{pr}_{\mathsf{max},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd}}^{}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.69}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-1.66}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.09}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.14}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.33}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.24}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{4}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.28}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.03}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.03}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{6.63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.93}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{4}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_subset2_growth_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Pair Selection (growth regression, training data until 2002)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr12}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{min},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prsn}_{\mathsf{max},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.46}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.36}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.86}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{25}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.70}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.95}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.05}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.75}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.66}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.89}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.09}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.08}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_subset2_growth_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Pair Selection (growth regression, training data until 2007)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-25}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min},-5}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi31}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.84}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{3.18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.81}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.84}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{3.40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.11}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.83}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 2 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{69}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.08}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.04}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{25}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.81}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.80}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_subset2_growth_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Pair Selection (growth regression, training data until 2018)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{22}{c}{Predictors} \\ 
\cmidrule(lr){2-23}
Controls & \# & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tas}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{sd}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rlds}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi91}_{-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{-3}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr12}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{-4}^{2}$} & +\# \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly2 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{80}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly0 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly1 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly2 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{23}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Year & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{2}}} & 1 \\ 
YearPoly0 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly1 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 1 \\ 
YearPoly2 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Window & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
Kernel & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & 0 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_subset2_level_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Pair Selection (level regression, training data until 1997)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{19}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-22}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-5}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prsn}_{\mathsf{min},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rsds}_{\mathsf{sd},-2}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{22}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{22}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{22}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.78}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.81}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.75}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.79}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{22}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{2}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_subset2_level_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Pair Selection (level regression, training data until 2002)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{16}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-19}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-5}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rsds}_{\mathsf{sd},-2}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{min},-3}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{\mathsf{sd},-4}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.62}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.82}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.70}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.82}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.88}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{4}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{3}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_subset2_level_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Pair Selection (level regression, training data until 2007)}
} 
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Test Error} & \multicolumn{13}{c}{Predictors} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-16}
Controls & MSE\% & p\% & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr12}_{-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rsds}_{\mathsf{sd},-2}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasDevi91}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{sd},-3}^{}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{16}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.69}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.92}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.83}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.65}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.90}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.96}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{16}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{19}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{30}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{18}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{19}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{17}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{16}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{3.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{5}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{16}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.58}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.74}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.74}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.71}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_subset2_level_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Pair Selection (level regression, training data until 2018)}
} 
\begin{tabular}{lrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{14}{c}{Predictors} \\ 
\cmidrule(lr){2-15}
Controls & \# & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-4}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-5}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{rlds}_{\mathsf{max},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-4}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tas}_{}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{15}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{15}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 2 & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 2 & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{15}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{8}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{7}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{4}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{4}}} \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{15}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{4}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Year & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{9}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly0 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly1 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{11}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly2 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{10}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
YearPoly3 & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Window & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Kernel & 2 & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{6}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_growth_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large growth regression, training data until 1997}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{2}{c}{Ridge} &  & \multicolumn{2}{c}{LASSO} &  & \multicolumn{2}{c}{Elastic Net} &  & \multicolumn{2}{c}{Pair} &  & \multicolumn{2}{c}{Forward} &  & \multicolumn{2}{c}{Fordge} \\ 
\cmidrule(lr){3-4} \cmidrule(lr){6-7} \cmidrule(lr){9-10} \cmidrule(lr){12-13} \cmidrule(lr){15-16} \cmidrule(lr){18-19}
Controls &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.70}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.95}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.91}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.69}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{10}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.49}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.32}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.36}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-1.66}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{8}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.31}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.42}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.09}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.07}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.24}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.25}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{20}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{20}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.14}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.50}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.30}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.42}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.33}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.98}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.70}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.42}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.53}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.24}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.77}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.29}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{12}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{27}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.28}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{28}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.03}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.03}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{23}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{6.63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.93}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.23}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.89}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.93}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{34}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{18}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{22}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{27}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_growth_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large growth regression, training data until 2002}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{2}{c}{Ridge} &  & \multicolumn{2}{c}{LASSO} &  & \multicolumn{2}{c}{Elastic Net} &  & \multicolumn{2}{c}{Pair} &  & \multicolumn{2}{c}{Forward} &  & \multicolumn{2}{c}{Fordge} \\ 
\cmidrule(lr){3-4} \cmidrule(lr){6-7} \cmidrule(lr){9-10} \cmidrule(lr){12-13} \cmidrule(lr){15-16} \cmidrule(lr){18-19}
Controls &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{8}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.31}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.82}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.04}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.46}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.09}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.29}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{19}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.27}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.04}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{33}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{26}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.30}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.30}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.33}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.24}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.39}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.36}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.14}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.15}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.86}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.05}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.04}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.90}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{32}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{25}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.09}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.18}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{30}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{5}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{32}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{27}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{27}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.70}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{19}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{26}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{27}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.25}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.26}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.21}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.95}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.05}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.07}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.75}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{21}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{9}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.15}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.66}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.03}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{17}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.89}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{18}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{18}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.62}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.74}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.09}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{26}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.08}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_growth_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large growth regression, training data until 2007}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{2}{c}{Ridge} &  & \multicolumn{2}{c}{LASSO} &  & \multicolumn{2}{c}{Elastic Net} &  & \multicolumn{2}{c}{Pair} &  & \multicolumn{2}{c}{Forward} &  & \multicolumn{2}{c}{Fordge} \\ 
\cmidrule(lr){3-4} \cmidrule(lr){6-7} \cmidrule(lr){9-10} \cmidrule(lr){12-13} \cmidrule(lr){15-16} \cmidrule(lr){18-19}
Controls &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.29}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.84}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.87}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.81}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.08}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{3.18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{3.48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.87}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.49}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.49}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.49}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{26}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{25}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{24}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.81}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.84}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.23}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{20}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.11}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.20}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.55}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.75}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.84}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.66}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{3.40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{4.67}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{3.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.31}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.11}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{22}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.14}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{25}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.65}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{18}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.83}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.86}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.74}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{21}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.34}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{0}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.05}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.13}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.11}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.06}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.08}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.05}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.28}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.24}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.18}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{5}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.06}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{28}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{8}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.23}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.21}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.14}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{5}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.04}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.13}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.06}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.84}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.43}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.14}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.11}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.81}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.07}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.80}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.07}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_level_1997.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large level regression, training data until 1997}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{2}{c}{Ridge} &  & \multicolumn{2}{c}{LASSO} &  & \multicolumn{2}{c}{Elastic Net} &  & \multicolumn{2}{c}{Pair} &  & \multicolumn{2}{c}{Forward} &  & \multicolumn{2}{c}{Fordge} \\ 
\cmidrule(lr){3-4} \cmidrule(lr){6-7} \cmidrule(lr){9-10} \cmidrule(lr){12-13} \cmidrule(lr){15-16} \cmidrule(lr){18-19}
Controls &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{30}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.54}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{8}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{28}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{30}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{14}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{14}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{9}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{8}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.26}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.19}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{14}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{9}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{9}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.22}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{46}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{36}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.64}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{24}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{27}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.78}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.81}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.75}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{35}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.79}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.85}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.33}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{46}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{49}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.18}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_level_2002.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large level regression, training data until 2002}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{2}{c}{Ridge} &  & \multicolumn{2}{c}{LASSO} &  & \multicolumn{2}{c}{Elastic Net} &  & \multicolumn{2}{c}{Pair} &  & \multicolumn{2}{c}{Forward} &  & \multicolumn{2}{c}{Fordge} \\ 
\cmidrule(lr){3-4} \cmidrule(lr){6-7} \cmidrule(lr){9-10} \cmidrule(lr){12-13} \cmidrule(lr){15-16} \cmidrule(lr){18-19}
Controls &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.62}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{5}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.82}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{19}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.70}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.18}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.15}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.28}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{10}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.82}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.27}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.88}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.03}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{31}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{33}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.18}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.08}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{25}}} \\ 
Window &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.22}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.21}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{1}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{39}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{2.39}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.32}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.34}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{47}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{37}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.25}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{45}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.17}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.35}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.42}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{39}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{40}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.45}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_level_2007.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large level regression, training data until 2007}
} 
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{2}{c}{Ridge} &  & \multicolumn{2}{c}{LASSO} &  & \multicolumn{2}{c}{Elastic Net} &  & \multicolumn{2}{c}{Pair} &  & \multicolumn{2}{c}{Forward} &  & \multicolumn{2}{c}{Fordge} \\ 
\cmidrule(lr){3-4} \cmidrule(lr){6-7} \cmidrule(lr){9-10} \cmidrule(lr){12-13} \cmidrule(lr){15-16} \cmidrule(lr){18-19}
Controls &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% &  & MSE\% & p\% \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{41}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{42}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{33}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.76}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{12}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.08}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{10}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{12}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.69}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{5}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{14}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{11}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.92}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{12}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.83}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.12}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.12}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{13}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{14}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.65}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.10}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.06}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.07}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{12}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.06}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.90}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.92}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.66}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{29}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{28}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.96}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.21}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{44}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{19}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{32}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{6}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{30}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{40}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.14}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{4}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.13}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{5}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{18}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{38}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{19}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{28}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{16}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{48}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.17}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.16}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{3}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{17}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{17}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} \\ 
Kernel &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.05}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{15}}} &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.19}}} & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{2}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{World Bank raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{21}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{3.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{30}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.09}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{9}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.10}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.56}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{18}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{20}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.36}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.11}}} & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{7}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.57}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.04}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{17}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.59}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{19}{l}{\raisebox{-2.5pt}{ISIMIP raw}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
None &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.07}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.07}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{1.51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Year &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{40}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.58}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly0 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{29}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.60}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly1 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.01}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{37}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.03}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.74}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly2 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{38}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.74}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
YearPoly3 &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{47}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.63}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Window &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.02}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{24}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.01}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
Kernel &   & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.03}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{21}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.02}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.71}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} &   & {\cellcolor[HTML]{ADD8E6}{\textcolor[HTML]{000000}{0.00}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_pValCount_methods.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Summarized Rankings of Model Selection Methods}
} 
\begin{tabular}{lrrrr}
\toprule
 & \multicolumn{2}{c}{All 192 Comparisons} & \multicolumn{2}{c}{Main 4 Comparisons} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Method & Median Rank & Mean Rank & Median Rank & Mean Rank \\ 
\midrule\addlinespace[2.5pt]
Ridge & 3.5 & 2.67 & 1.0 & 2.25 \\ 
LASSO & 3.5 & 3.21 & 3.5 & 3.25 \\ 
Elastic Net & 3.5 & 3.05 & 3.5 & 3.25 \\ 
Pair & 4.0 & 3.78 & 4.0 & 4.25 \\ 
Forward & 4.0 & 4.20 & 4.5 & 4.50 \\ 
Fordge & 4.0 & 4.09 & 4.0 & 3.50 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_variableSelection_growth_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Variable Selection Frequency in \% from Bootstrap (growth regression, training data until 2018)}
} 
\begin{tabular}{crrrrrrrrrrrrrr}
\toprule
 & \multicolumn{14}{c}{Predictors} \\ 
\cmidrule(lr){2-15}
Method & \rotatebox[origin=lB]{90}{$\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{\mathsf{sd},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{hurs}_{\mathsf{min}}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasDevi11}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc48kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmax}_{\mathsf{min},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr12}_{-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{tc64kt}_{-1}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{sfcwind}_{\mathsf{min},-5}^{2}$} & \rotatebox[origin=lB]{90}{$\mathsf{prsn}_{\mathsf{max},-3}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{rsds}_{\mathsf{min},-4}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{prExtr12}_{}^{}$} & \rotatebox[origin=lB]{90}{$\mathsf{tasmin}_{-3}^{2}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{15}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
Forward & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Pair & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
LASSO & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} \\ 
Elastic Net & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{89}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{81}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{71}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{15}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
Forward & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Pair & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
LASSO & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{90}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{78}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Elastic Net & {\cellcolor[HTML]{C5E000}{\textcolor[HTML]{000000}{91}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{79}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_variableSelection_level_2018.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Variable Selection Frequency in \% from Bootstrap (level regression, training data until 2018)}
} 
\begin{tabular}{crrrrrrrrrrr}
\toprule
 & \multicolumn{11}{c}{Predictors} \\ 
\cmidrule(lr){2-12}
Method & \rotatebox[origin=lB]{90}{$\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{hurs}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{sd},-5}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc64kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{prExtr12}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tc48kt}_{}^{2}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmin}_{\mathsf{max},-1}^{}$} & \rotatebox[origin=lB]{90}{$\Delta\mathsf{tasmax}_{\mathsf{min}}^{}$} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{12}{l}{\raisebox{-2.5pt}{World Bank cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
Forward & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Pair & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
LASSO & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{86}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{20}}} \\ 
Elastic Net & {\cellcolor[HTML]{FFFF00}{\textcolor[HTML]{000000}{87}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{21}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{12}{l}{\raisebox{-2.5pt}{ISIMIP cleaned}} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
Forward & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{67}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Pair & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
LASSO & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
Elastic Net & {\cellcolor[HTML]{008000}{\textcolor[HTML]{FFFFFF}{96}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{FFA500}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} & {\cellcolor[HTML]{FF0000}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{BEBEBE}{\textcolor[HTML]{000000}{}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/09_together_vsSummary.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Experiment Results Summarized for Different Attributes}
} 
\begin{tabular}{lllrrrrr}
\toprule
 & \multicolumn{2}{c}{Attribute Instance} & \multicolumn{3}{c}{\# Lower Error Comparisons} & \multicolumn{2}{c}{Total Number of} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-8}
Attribute & A & B & A & B & Draws & Comparisons & Experiments \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{8}{l}{Main Experiments} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
GDP Data Source & ISIMIP & World Bank & 5 (42\%) & 2 (17\%) & 5 (42\%) & 12 & 24 \\ 
Regression Design & growth & level & 2 (17\%) & 7 (58\%) & 3 (25\%) & 12 & 24 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{8}{l}{All Experiments} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
Preprocessing & clean & raw & 198 (34\%) & 41 (7\%) & 337 (59\%) & 576 & 1152 \\ 
GDP Data Source & ISIMIP & World Bank & 70 (12\%) & 136 (24\%) & 370 (64\%) & 576 & 1152 \\ 
Regression Design & growth & level & 124 (22\%) & 93 (16\%) & 359 (62\%) & 576 & 1152 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/10_shrinkage.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.3em}
\rowcolors{2}{gray!20}{white}
\caption*{
{\large Effect of Shrinkage on Different Models}
} 
\begin{tabular}{lcrrrrr}
\toprule
 &  & OLS & \multicolumn{2}{c}{LASSO} & \multicolumn{2}{c}{Ridge} \\ 
\cmidrule(lr){3-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
Model & Predictors & MSE\% & MSE\% & vs OLS & MSE\% & vs OLS \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{7}{l}{Level Regression} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
huss A & $\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$ & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.009}}} & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.012}}} & -29\% & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.027}}} & -187\% \\ 
huss B & $\Delta\mathsf{huss}_{\mathsf{max},-1}^{2}$, $\Delta\mathsf{sfcwind}_{\mathsf{max}}^{2}$ & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.054}}} & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.059}}} & -9\% & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.193}}} & -256\% \\ 
tas A & $\Delta\mathsf{tas}_{}^{}$, $\Delta\mathsf{tas}_{}^{2}$ & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.412}}} & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.306}}} & -26\% & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.217}}} & -47\% \\ 
tas B & $\Delta\mathsf{tas}_{}^{}$, $\Delta\mathsf{tas}_{}^{2}$, $\Delta\mathsf{pr}_{}^{}$, $\Delta\mathsf{pr}_{}^{2}$ & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.489}}} & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.398}}} & -19\% & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.353}}} & -28\% \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{7}{l}{Growth Regression} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
huss A & $\mathsf{huss}_{\mathsf{max},-1}^{2}$ & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.856}}} & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.847}}} & -1\% & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.745}}} & -13\% \\ 
huss B & $\mathsf{huss}_{\mathsf{max},-1}^{2}$, $\mathsf{sfcwind}_{\mathsf{max}}^{2}$ & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.830}}} & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.821}}} & -1\% & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.496}}} & -40\% \\ 
tas A & $\mathsf{tas}_{}^{}$, $\mathsf{tas}_{}^{2}$ & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.160}}} & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.064}}} & -60\% & {\cellcolor[HTML]{90EE90}{\textcolor[HTML]{000000}{-0.022}}} & -114\% \\ 
tas B & $\mathsf{tas}_{}^{}$, $\mathsf{tas}_{}^{2}$, $\mathsf{pr}_{}^{}$, $\mathsf{pr}_{}^{2}$ & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.412}}} & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.338}}} & -18\% & {\cellcolor[HTML]{FFC0CB}{\textcolor[HTML]{000000}{0.302}}} & -27\% \\ 
\bottomrule
\end{tabular}
\end{center}


